Towards Trustworthy Lexical Simplification: Exploring Safety and Efficiency with Small LLMs

Despite their strong performance, large language models (LLMs) face challenges in real-world application of lexical simplification (LS), particularly in privacy-sensitive and resource-constrained environments. Moreover, since vulnerable user groups (e.g., people with disabilities) are one of the key target groups of this technology, it is crucial to ensure the safety and correctness of the output of LS systems. To address these issues, we propose an efficient framework for LS systems that utilizes small LLMs deployable in local environments. Within this framework, we explore knowledge distillation with synthesized data and in-context learning as baselines. Our experiments in five languages evaluate model outputs both automatically and manually. Our manual analysis reveals that while knowledge distillation boosts automatic metric scores, it also introduces a safety trade-off by increasing harmful simplifications. Importantly, we find that the model's output probability is a useful signal for detecting harmful simplifications. Leveraging this, we propose a filtering strategy that suppresses harmful simplifications while largely preserving beneficial ones. This work establishes a benchmark for efficient and safe LS with small LLMs. It highlights the key trade-offs between performance, efficiency, and safety, and demonstrates a promising approach for safe real-world deployment.

==> fig_flow.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1.00]

\draw[blue, rounded corners=5pt, line width=2pt] (0.05, 0.70) rectangle (7.43, 7.10);
\node[above, right, blue, font=\normalsize] at (0.50, 7.30) {Data Synthesis};
\draw[black, rounded corners=5pt, line width=2pt, densely dotted] (-0.05, 7.60) -- (7.55, 7.60) -- (7.55, 0.45) -- (3.5, 0.45) -- (3.5, -1.10) -- (-0.05, -1.10) -- cycle;
\draw[RedOrange, rounded corners=5pt, line width=2pt, dashed] (6.00, 0.35) -- (3.65, 0.35) -- (3.65, -1.10) -- (5.00, -1.10);
\node[above, right, black, font=\normalsize] at (0.25, 7.80) {Computing Environment};

\filldraw[right, black] (0.5, 6.4) rectangle (2.5, 7.0);
\node[right, white] at (0.6, 6.7) {Wikipedia};

\node[single arrow, draw=black, fill=black, 
      minimum width=1pt, single arrow head extend=2pt, rotate=270, minimum height=2mm] at (0.82, 6.15) {};
\node[below, right, font=\footnotesize] at (1.02, 6.1) {Picking up sentences 10-100 words long};
      
\draw[black] (0.2, 5.5) rectangle (7.1, 4.7);
\node[below, right, font=\footnotesize] at (0.2, 5.25) {The women and children make Guernica the image};
\node[below, right, font=\footnotesize] at (0.2, 4.92) {of innocent, defenseless humanity victimized.};
\draw[black] (0.3, 5.5) -- (0.3, 5.6);
\draw[black] (0.3, 5.6) -- (7.2, 5.6);
\draw[black] (7.2, 5.6) -- (7.2, 4.8);
\draw[black] (7.2, 4.8) -- (7.1, 4.8);
\draw[black] (0.4, 5.6) -- (0.4, 5.7);
\draw[black] (0.4, 5.7) -- (7.3, 5.7);
\draw[black] (7.3, 5.7) -- (7.3, 4.9);
\draw[black] (7.3, 4.9) -- (7.2, 4.9);

\node[single arrow, draw=black, fill=black, 
      minimum width=1pt, single arrow head extend=2pt, rotate=270, minimum height=2mm] at (0.82, 4.30) {};
\node[below, right, font=\footnotesize] at (1.02, 4.40) {Randomly selecting a \textcolor{red}{Target} word from \textbf{top-5}};
\node[below, right, font=\footnotesize] at (1.02, 4.10) {\textbf{infrequent words} (except \textcolor{darkgray}{\textit{Proper Nouns/OOVs}})};

\draw[black] (0.2, 3.55) rectangle (7.1, 2.75);
\node[below, right, font=\footnotesize] at (0.2, 3.30) {The women and children make \textcolor{darkgray}{\textit{Guernica}} the \textbf{image}};
\node[below, right, font=\footnotesize] at (0.2, 2.97) {of \textbf{innocent}, \textbf{defenseless} \textcolor{red}{\textbf{humanity}} \textbf{victimized}.};
\draw[black] (0.3, 3.55) -- (0.3, 3.65);
\draw[black] (0.3, 3.65) -- (7.2, 3.65);
\draw[black] (7.2, 3.65) -- (7.2, 2.85);
\draw[black] (7.2, 2.85) -- (7.1, 2.85);
\draw[black] (0.4, 3.65) -- (0.4, 3.75);
\draw[black] (0.4, 3.75) -- (7.3, 3.75);
\draw[black] (7.3, 3.75) -- (7.3, 2.95);
\draw[black] (7.3, 2.95) -- (7.2, 2.95);

\node[single arrow, draw=black, fill=black, 
      minimum width=1pt, single arrow head extend=2pt, rotate=270, minimum height=2mm] at (0.82, 2.45) {};
\node[below, right, font=\footnotesize] at (1.02, 2.50) {Getting an \textcolor{NavyBlue}{alternative} word for the \textcolor{red}{target}};
\node[below, right, font=\footnotesize] at (1.02, 2.20) {from the teacher model};

\draw[black] (0.2, 1.70) rectangle (7.1, 0.90);
\node[below, right, font=\footnotesize] at (0.2, 1.45) {The women and children make Guernica the image};
\node[below, right, font=\footnotesize] at (0.2, 1.12) {of innocent, defenseless \textcolor{red}{\st{humanity}}\textcolor{NavyBlue}{people} victimized.};
\draw[black] (0.3, 1.70) -- (0.3, 1.80);
\draw[black] (0.3, 1.80) -- (7.2, 1.80);
\draw[black] (7.2, 1.80) -- (7.2, 1.00);
\draw[black] (7.2, 1.00) -- (7.1, 1.00);
\draw[black] (0.4, 1.80) -- (0.4, 1.90);
\draw[black] (0.4, 1.90) -- (7.3, 1.90);
\draw[black] (7.3, 1.90) -- (7.3, 1.10);
\draw[black] (7.3, 1.10) -- (7.2, 1.10);

\draw[black, rounded corners=5pt, line width=2pt] (0.10, -0.82) rectangle (1.3, 0.23);
\node[below, font=\normalsize] at (0.72, 0.12) {\texttt{Small}};
\node[below, font=\normalsize] at (0.72, -0.22) {\texttt{LLMs}};
\node[below, RedOrange, font=\normalsize] at (4.52, -1.13) {Constrained};
\node[below, RedOrange, font=\normalsize] at (4.52, -1.53) {Environment};
\filldraw[RedOrange] (2.20, -0.25) rectangle (4.2, 0.25);
\filldraw[RedOrange] (2.20, -0.95) rectangle (4.2, -0.45);
\node[white] at (3.22, 0.0) {Fine-tuned};
\node[white] at (3.22, -0.7) {5-shot};

\draw[ultra thick, arrows={-Triangle[]}] (1.25, 0.20) to [in=100, out=80, looseness=2.5] (2.25, 0.15);
\node[above, font=\footnotesize] at (1.65, 0.05) {KD};
\draw[ultra thick, arrows={-Triangle[]}] (1.30, -0.7) to (2.15, -0.7);
\node[above, font=\footnotesize] at (1.65, -0.55) {ICL};

\draw[RedOrange, rounded corners=5pt, line width=1.5pt] (4.4, 0.23) rectangle (5.3, -0.93);
\node[RedOrange, font=\footnotesize] at (4.85, -0.18) {\texttt{Multi}};
\node[RedOrange, font=\footnotesize] at (4.85, -0.48) {\texttt{LS}};
\draw[ultra thick, RedOrange] (4.20, -0.05) to (4.4, -0.05);
\draw[ultra thick, RedOrange] (4.20, -0.65) to (4.4, -0.65);
\draw[ultra thick, RedOrange, arrows={-Stealth[round]}] (5.30, -0.05) to (5.80, -0.05);
\draw[ultra thick, RedOrange, arrows={-Stealth[round]}] (5.30, -0.65) to (5.80, -0.65);
\filldraw[lightgray] (5.85, 0.25) rectangle (7.48, -1.00);
\node[black, right, font=\footnotesize] at (5.85, 0.0) {- Latency};
\node[black, right, font=\footnotesize] at (5.85, -0.35) {- ACC/POT};
\node[black, right, font=\footnotesize] at (5.85, -0.8) {- Manual};
\draw[RedOrange, rounded corners=5pt, line width=2pt, dashed] (6.05, 0.35) -- (7.57, 0.35) -- (7.57, -0.6) -- (5.90, -0.6) -- (5.90, -1.10) -- (5.05, -1.10);
\node[below, left, darkgray, font=\normalsize] at (7.54, -1.33) {Evaluation};

\end{tikzpicture}
\caption{Overall flow of our experiments. We developed and evaluated systems for each language separately.}
\label{fig:flow}
\end{figure}


==> fig_manual.tex <==
\definecolor{C1}{RGB}{26,100,2} % DarkGreen
\definecolor{C2}{RGB}{84,153,6} % Green
\definecolor{C3}{RGB}{255,233,50} % Yellow
\definecolor{C4}{RGB}{128,128,128} % Gray
\definecolor{C5}{RGB}{253,153,27} % Orange
\definecolor{C6}{RGB}{255,0,0} % Red

\begin{figure*}[t]
\begin{tikzpicture}[scale=1.00]

\begin{groupplot}[
    group style={
        group size=5 by 1,
        horizontal sep=0.35cm,
    },
    clip=false,
    ybar stacked,
    ymin=0,
    ymax=1.0,
    symbolic x coords={G-5, Q-5, Q-f, L-5, L-f},
    scale only axis,
    width=2.5cm,
    height=3.0cm,
    xtick=data,
    xticklabel style={
        rotate=90,
        anchor=east,
        font=\small
    },
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel}
]

% --- English ---
\nextgroupplot[
    title=English,
    title style={yshift=-1.5ex},
    xticklabels={G-5, Q-5, Q-f, L-5, L-f},
    enlarge x limits=0.2,
    ylabel={Proportion},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    bar width=11pt,
]
    \addplot+[ybar, fill=C1, draw=none] coordinates {(G-5,0.52)(Q-5,0.34)(Q-f,0.46)(L-5,0.19)(L-f,0.42)};
    \addplot+[ybar, fill=C2, draw=none] coordinates {(G-5,0.21)(Q-5,0.17)(Q-f,0.12)(L-5,0.09)(L-f,0.16)};
    \addplot+[ybar, fill=C3, draw=none] coordinates {(G-5,0.07)(Q-5,0.12)(Q-f,0.05)(L-5,0.02)(L-f,0.03)}; 
    \addplot+[ybar, fill=C4, draw=none] coordinates {(G-5,0.0)(Q-5,0.07)(Q-f,0.1)(L-5,0.42)(L-f,0.19)}; 
    \addplot+[ybar, fill=C5, draw=none] coordinates {(G-5,0.17)(Q-5,0.25)(Q-f,0.2)(L-5,0.16)(L-f,0.14)}; 
    \addplot+[ybar, fill=C6, draw=none] coordinates {(G-5,0.03)(Q-5,0.05)(Q-f,0.07)(L-5,0.12)(L-f,0.06)}; 

% --- Spanish ---
\nextgroupplot[
    title=Spanish,
    title style={yshift=-1.5ex},
    xticklabels={G-5, Q-5, Q-f, L-5, L-f},
    yticklabels={},
    enlarge x limits=0.2,
    bar width=11pt,
]
    \addplot+[ybar, fill=C1, draw=none] coordinates {(G-5,0.39)(Q-5,0.24)(Q-f,0.26)(L-5,0.05)(L-f,0.3)};
    \addplot+[ybar, fill=C2, draw=none] coordinates {(G-5,0.37)(Q-5,0.17)(Q-f,0.24)(L-5,0.02)(L-f,0.21)};
    \addplot+[ybar, fill=C3, draw=none] coordinates {(G-5,0.17)(Q-5,0.1)(Q-f,0.13)(L-5,0.02)(L-f,0.05)};
    \addplot+[ybar, fill=C4, draw=none] coordinates {(G-5,0.01)(Q-5,0.3)(Q-f,0.18)(L-5,0.79)(L-f,0.23)};
    \addplot+[ybar, fill=C5, draw=none] coordinates {(G-5,0.05)(Q-5,0.19)(Q-f,0.15)(L-5,0.11)(L-f,0.18)};
    \addplot+[ybar, fill=C6, draw=none] coordinates {(G-5,0.01)(Q-5,0.0)(Q-f,0.04)(L-5,0.01)(L-f,0.03)};

% --- Catalan ---
\nextgroupplot[
    title=Catalan,
    title style={yshift=-1ex},
    xticklabels={G-5, Q-5, Q-f, L-5, L-f},
    yticklabels={},
    enlarge x limits=0.2,
    bar width=11pt,
]
    \addplot+[ybar, fill=C1, draw=none] coordinates {(G-5,0.35)(Q-5,0.08)(Q-f,0.151)(L-5,0.04)(L-f,0.20)};
    \addplot+[ybar, fill=C2, draw=none] coordinates {(G-5,0.4)(Q-5,0.11)(Q-f,0.162)(L-5,0.05)(L-f,0.18)};
    \addplot+[ybar, fill=C3, draw=none] coordinates {(G-5,0.12)(Q-5,0.15)(Q-f,0.071)(L-5,0.06)(L-f,0.10)};
    \addplot+[ybar, fill=C4, draw=none] coordinates {(G-5,0.02)(Q-5,0.14)(Q-f,0.121)(L-5,0.33)(L-f,0.09)};
    \addplot+[ybar, fill=C5, draw=none] coordinates {(G-5,0.08)(Q-5,0.39)(Q-f,0.283)(L-5,0.46)(L-f,0.25)};
    \addplot+[ybar, fill=C6, draw=none] coordinates {(G-5,0.03)(Q-5,0.13)(Q-f,0.212)(L-5,0.06)(L-f,0.18)};

% ---  German ---
\nextgroupplot[
    title=German,
    title style={yshift=-1ex},
    xticklabels={G-5, Q-5, Q-f, L-5, L-f},
    yticklabels={},
    enlarge x limits=0.2,
    bar width=11pt,
]
    \addplot+[ybar, fill=C1, draw=none] coordinates {(G-5,0.48)(Q-5,0.26)(Q-f,0.175)(L-5,0.10)(L-f,0.212)};
    \addplot+[ybar, fill=C2, draw=none] coordinates {(G-5,0.27)(Q-5,0.07)(Q-f,0.072)(L-5,0.04)(L-f,0.040)};
    \addplot+[ybar, fill=C3, draw=none] coordinates {(G-5,0.08)(Q-5,0.15)(Q-f,0.144)(L-5,0.10)(L-f,0.101)};
    \addplot+[ybar, fill=C4, draw=none] coordinates {(G-5,0.01)(Q-5,0.08)(Q-f,0.083)(L-5,0.29)(L-f,0.091)};
    \addplot+[ybar, fill=C5, draw=none] coordinates {(G-5,0.15)(Q-5,0.42)(Q-f,0.433)(L-5,0.32)(L-f,0.404)};
    \addplot+[ybar, fill=C6, draw=none] coordinates {(G-5,0.01)(Q-5,0.02)(Q-f,0.093)(L-5,0.15)(L-f,0.152)};

% --- Japanese ---
\nextgroupplot[
    title=Japanese,
    title style={yshift=-1.5ex},
    xticklabels={G-5, Q-5, Q-f, L-5, L-f},
    yticklabels={},
    enlarge x limits=0.2,    
    bar width=11pt,
]
    \addplot+[ybar, fill=C1, draw=none] coordinates {(G-5,0.29)(Q-5,0.07)(Q-f,0.04)(L-5,0.03)(L-f,0.061)};
    \addplot+[ybar, fill=C2, draw=none] coordinates {(G-5,0.22)(Q-5,0.05)(Q-f,0.06)(L-5,0.02)(L-f,0.101)};
    \addplot+[ybar, fill=C3, draw=none] coordinates {(G-5,0.27)(Q-5,0.21)(Q-f,0.11)(L-5,0.11)(L-f,0.121)};
    \addplot+[ybar, fill=C4, draw=none] coordinates {(G-5,0.02)(Q-5,0.09)(Q-f,0.06)(L-5,0.2)(L-f,0.04)};
    \addplot+[ybar, fill=C5, draw=none] coordinates {(G-5,0.18)(Q-5,0.36)(Q-f,0.36)(L-5,0.33)(L-f,0.323)};
    \addplot+[ybar, fill=C6, draw=none] coordinates {(G-5,0.02)(Q-5,0.22)(Q-f,0.37)(L-5,0.31)(L-f,0.354)};

\end{groupplot}

\node[anchor=north] at ($(group c3r1.south) + (0, -0.7cm)$) {
  \begin{tikzpicture}
    \matrix[
      matrix of nodes,
      nodes={
        %anchor=center,
        font=\normalsize,
        inner sep=2pt
      },
      column sep=2pt,
      row sep=2pt
    ] {
      \draw[fill=C1, draw=none, baseline] (0,0) rectangle (0.3cm,0.3cm); & \texttt{ACC} &
      \draw[fill=C2, draw=none, baseline] (0,0) rectangle (0.3cm,0.3cm); & \texttt{POT} &
      \draw[fill=C3, draw=none, baseline] (0,0) rectangle (0.3cm,0.3cm); & \texttt{Good} &
      \draw[fill=C4, draw=none, baseline] (0,0) rectangle (0.3cm,0.3cm); & \texttt{Unchanged} &
      \draw[fill=C5, draw=none, baseline] (0,0) rectangle (0.3cm,0.3cm); & \texttt{Degraded} &
      \draw[fill=C6, draw=none, baseline] (0,0) rectangle (0.3cm,0.3cm); & \texttt{Gibberish} \\
    };
    \draw[black, ultra thick] (-5.2, -0.60) -- (-5.1, -0.75) -- (-1.66, -0.75) -- (-1.56, -0.60);
    \draw[black, ultra thick] (0.94, -0.60) -- (1.04, -0.75) -- (4.88, -0.75) -- (4.98, -0.60);
    \node[below, black] at (-3.38, -0.82) {\texttt{Beneficial}};
    \node[below, black] at (2.96, -0.82) {\texttt{Harmful}};
  \end{tikzpicture}
};

\end{tikzpicture}
\caption{Distribution of output alternative categories. G: Gemma, Q: Qwen, L: Llama. -5: 5-shot, -f: fine-tuned.}
\label{fig:bar-manual}
\end{figure*}


==> img/img_probfigs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.313696in}{7.908702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.313696in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.313696in}{7.908702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.908702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{5.358702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{5.358702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{7.808702in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{7.808702in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{5.358702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.127665in}{5.734968in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{5.689353in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{5.688152in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{5.686969in}}%
\pgfpathlineto{\pgfqpoint{1.251338in}{5.685807in}}%
\pgfpathlineto{\pgfqpoint{1.292563in}{5.684668in}}%
\pgfpathlineto{\pgfqpoint{1.333787in}{5.683550in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{5.682454in}}%
\pgfpathlineto{\pgfqpoint{1.416236in}{5.681376in}}%
\pgfpathlineto{\pgfqpoint{1.457461in}{5.680313in}}%
\pgfpathlineto{\pgfqpoint{1.498685in}{5.679260in}}%
\pgfpathlineto{\pgfqpoint{1.539910in}{5.678212in}}%
\pgfpathlineto{\pgfqpoint{1.581134in}{5.677162in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{5.676103in}}%
\pgfpathlineto{\pgfqpoint{1.663583in}{5.675029in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{5.673932in}}%
\pgfpathlineto{\pgfqpoint{1.746032in}{5.672806in}}%
\pgfpathlineto{\pgfqpoint{1.787256in}{5.671645in}}%
\pgfpathlineto{\pgfqpoint{1.828481in}{5.670444in}}%
\pgfpathlineto{\pgfqpoint{1.869705in}{5.669198in}}%
\pgfpathlineto{\pgfqpoint{1.910930in}{5.667906in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{5.666566in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{5.665180in}}%
\pgfpathlineto{\pgfqpoint{2.034603in}{5.663748in}}%
\pgfpathlineto{\pgfqpoint{2.075828in}{5.662276in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{5.660768in}}%
\pgfpathlineto{\pgfqpoint{2.158277in}{5.659232in}}%
\pgfpathlineto{\pgfqpoint{2.199501in}{5.657675in}}%
\pgfpathlineto{\pgfqpoint{2.240725in}{5.656105in}}%
\pgfpathlineto{\pgfqpoint{2.281950in}{5.654530in}}%
\pgfpathlineto{\pgfqpoint{2.323174in}{5.652960in}}%
\pgfpathlineto{\pgfqpoint{2.364399in}{5.651400in}}%
\pgfpathlineto{\pgfqpoint{2.405623in}{5.649858in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{5.648338in}}%
\pgfpathlineto{\pgfqpoint{2.488072in}{5.646842in}}%
\pgfpathlineto{\pgfqpoint{2.529297in}{5.645371in}}%
\pgfpathlineto{\pgfqpoint{2.570521in}{5.643923in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{5.642492in}}%
\pgfpathlineto{\pgfqpoint{2.652970in}{5.641073in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{5.639656in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{5.638230in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{5.636784in}}%
\pgfpathlineto{\pgfqpoint{2.817868in}{5.635305in}}%
\pgfpathlineto{\pgfqpoint{2.859092in}{5.633780in}}%
\pgfpathlineto{\pgfqpoint{2.900317in}{5.632199in}}%
\pgfpathlineto{\pgfqpoint{2.941541in}{5.630549in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{5.628824in}}%
\pgfpathlineto{\pgfqpoint{3.023990in}{5.627017in}}%
\pgfpathlineto{\pgfqpoint{3.065215in}{5.625126in}}%
\pgfpathlineto{\pgfqpoint{3.106439in}{5.623153in}}%
\pgfpathlineto{\pgfqpoint{3.147664in}{5.621101in}}%
\pgfpathlineto{\pgfqpoint{3.188888in}{5.618980in}}%
\pgfpathlineto{\pgfqpoint{3.230113in}{5.616802in}}%
\pgfpathlineto{\pgfqpoint{3.271337in}{5.614583in}}%
\pgfpathlineto{\pgfqpoint{3.312562in}{5.612342in}}%
\pgfpathlineto{\pgfqpoint{3.353786in}{5.610100in}}%
\pgfpathlineto{\pgfqpoint{3.395011in}{5.607882in}}%
\pgfpathlineto{\pgfqpoint{3.436235in}{5.605711in}}%
\pgfpathlineto{\pgfqpoint{3.477460in}{5.603613in}}%
\pgfpathlineto{\pgfqpoint{3.518684in}{5.601612in}}%
\pgfpathlineto{\pgfqpoint{3.559908in}{5.599733in}}%
\pgfpathlineto{\pgfqpoint{3.601133in}{5.597998in}}%
\pgfpathlineto{\pgfqpoint{3.642357in}{5.596427in}}%
\pgfpathlineto{\pgfqpoint{3.683582in}{5.595038in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{5.593844in}}%
\pgfpathlineto{\pgfqpoint{3.766031in}{5.592858in}}%
\pgfpathlineto{\pgfqpoint{3.807255in}{5.592088in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.591540in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{5.591215in}}%
\pgfpathlineto{\pgfqpoint{3.930929in}{5.591113in}}%
\pgfpathlineto{\pgfqpoint{3.972153in}{5.591234in}}%
\pgfpathlineto{\pgfqpoint{4.013378in}{5.591571in}}%
\pgfpathlineto{\pgfqpoint{4.054602in}{5.592119in}}%
\pgfpathlineto{\pgfqpoint{4.095827in}{5.592873in}}%
\pgfpathlineto{\pgfqpoint{4.137051in}{5.593823in}}%
\pgfpathlineto{\pgfqpoint{4.178275in}{5.594963in}}%
\pgfpathlineto{\pgfqpoint{4.219500in}{5.596284in}}%
\pgfpathlineto{\pgfqpoint{4.260724in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{4.301949in}{5.599439in}}%
\pgfpathlineto{\pgfqpoint{4.343173in}{5.601258in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{5.603229in}}%
\pgfpathlineto{\pgfqpoint{4.425622in}{5.605345in}}%
\pgfpathlineto{\pgfqpoint{4.466847in}{5.607601in}}%
\pgfpathlineto{\pgfqpoint{4.508071in}{5.609990in}}%
\pgfpathlineto{\pgfqpoint{4.549296in}{5.612506in}}%
\pgfpathlineto{\pgfqpoint{4.590520in}{5.615143in}}%
\pgfpathlineto{\pgfqpoint{4.631745in}{5.617895in}}%
\pgfpathlineto{\pgfqpoint{4.672969in}{5.620756in}}%
\pgfpathlineto{\pgfqpoint{4.714194in}{5.623718in}}%
\pgfpathlineto{\pgfqpoint{4.755418in}{5.626775in}}%
\pgfpathlineto{\pgfqpoint{4.796642in}{5.629917in}}%
\pgfpathlineto{\pgfqpoint{4.837867in}{5.633135in}}%
\pgfpathlineto{\pgfqpoint{4.879091in}{5.636421in}}%
\pgfpathlineto{\pgfqpoint{4.920316in}{5.639762in}}%
\pgfpathlineto{\pgfqpoint{4.961540in}{5.643148in}}%
\pgfpathlineto{\pgfqpoint{5.002765in}{5.646567in}}%
\pgfpathlineto{\pgfqpoint{5.043989in}{5.650005in}}%
\pgfpathlineto{\pgfqpoint{5.085214in}{5.653448in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{5.656884in}}%
\pgfpathlineto{\pgfqpoint{5.167663in}{5.660296in}}%
\pgfpathlineto{\pgfqpoint{5.208887in}{5.663671in}}%
\pgfpathlineto{\pgfqpoint{5.208887in}{5.760651in}}%
\pgfpathlineto{\pgfqpoint{5.208887in}{5.760651in}}%
\pgfpathlineto{\pgfqpoint{5.167663in}{5.764026in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{5.767438in}}%
\pgfpathlineto{\pgfqpoint{5.085214in}{5.770873in}}%
\pgfpathlineto{\pgfqpoint{5.043989in}{5.774317in}}%
\pgfpathlineto{\pgfqpoint{5.002765in}{5.777755in}}%
\pgfpathlineto{\pgfqpoint{4.961540in}{5.781174in}}%
\pgfpathlineto{\pgfqpoint{4.920316in}{5.784560in}}%
\pgfpathlineto{\pgfqpoint{4.879091in}{5.787901in}}%
\pgfpathlineto{\pgfqpoint{4.837867in}{5.791186in}}%
\pgfpathlineto{\pgfqpoint{4.796642in}{5.794405in}}%
\pgfpathlineto{\pgfqpoint{4.755418in}{5.797547in}}%
\pgfpathlineto{\pgfqpoint{4.714194in}{5.800603in}}%
\pgfpathlineto{\pgfqpoint{4.672969in}{5.803566in}}%
\pgfpathlineto{\pgfqpoint{4.631745in}{5.806426in}}%
\pgfpathlineto{\pgfqpoint{4.590520in}{5.809179in}}%
\pgfpathlineto{\pgfqpoint{4.549296in}{5.811816in}}%
\pgfpathlineto{\pgfqpoint{4.508071in}{5.814332in}}%
\pgfpathlineto{\pgfqpoint{4.466847in}{5.816721in}}%
\pgfpathlineto{\pgfqpoint{4.425622in}{5.818976in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{5.821093in}}%
\pgfpathlineto{\pgfqpoint{4.343173in}{5.823064in}}%
\pgfpathlineto{\pgfqpoint{4.301949in}{5.824883in}}%
\pgfpathlineto{\pgfqpoint{4.260724in}{5.826543in}}%
\pgfpathlineto{\pgfqpoint{4.219500in}{5.828038in}}%
\pgfpathlineto{\pgfqpoint{4.178275in}{5.829359in}}%
\pgfpathlineto{\pgfqpoint{4.137051in}{5.830499in}}%
\pgfpathlineto{\pgfqpoint{4.095827in}{5.831449in}}%
\pgfpathlineto{\pgfqpoint{4.054602in}{5.832202in}}%
\pgfpathlineto{\pgfqpoint{4.013378in}{5.832751in}}%
\pgfpathlineto{\pgfqpoint{3.972153in}{5.833088in}}%
\pgfpathlineto{\pgfqpoint{3.930929in}{5.833208in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{5.833107in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.832782in}}%
\pgfpathlineto{\pgfqpoint{3.807255in}{5.832233in}}%
\pgfpathlineto{\pgfqpoint{3.766031in}{5.831463in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{5.830477in}}%
\pgfpathlineto{\pgfqpoint{3.683582in}{5.829284in}}%
\pgfpathlineto{\pgfqpoint{3.642357in}{5.827894in}}%
\pgfpathlineto{\pgfqpoint{3.601133in}{5.826323in}}%
\pgfpathlineto{\pgfqpoint{3.559908in}{5.824588in}}%
\pgfpathlineto{\pgfqpoint{3.518684in}{5.822709in}}%
\pgfpathlineto{\pgfqpoint{3.477460in}{5.820709in}}%
\pgfpathlineto{\pgfqpoint{3.436235in}{5.818611in}}%
\pgfpathlineto{\pgfqpoint{3.395011in}{5.816440in}}%
\pgfpathlineto{\pgfqpoint{3.353786in}{5.814221in}}%
\pgfpathlineto{\pgfqpoint{3.312562in}{5.811980in}}%
\pgfpathlineto{\pgfqpoint{3.271337in}{5.809739in}}%
\pgfpathlineto{\pgfqpoint{3.230113in}{5.807520in}}%
\pgfpathlineto{\pgfqpoint{3.188888in}{5.805342in}}%
\pgfpathlineto{\pgfqpoint{3.147664in}{5.803221in}}%
\pgfpathlineto{\pgfqpoint{3.106439in}{5.801169in}}%
\pgfpathlineto{\pgfqpoint{3.065215in}{5.799195in}}%
\pgfpathlineto{\pgfqpoint{3.023990in}{5.797304in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{5.795498in}}%
\pgfpathlineto{\pgfqpoint{2.941541in}{5.793772in}}%
\pgfpathlineto{\pgfqpoint{2.900317in}{5.792123in}}%
\pgfpathlineto{\pgfqpoint{2.859092in}{5.790541in}}%
\pgfpathlineto{\pgfqpoint{2.817868in}{5.789017in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{5.787538in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{5.786092in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{5.784666in}}%
\pgfpathlineto{\pgfqpoint{2.652970in}{5.783249in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{5.781829in}}%
\pgfpathlineto{\pgfqpoint{2.570521in}{5.780399in}}%
\pgfpathlineto{\pgfqpoint{2.529297in}{5.778950in}}%
\pgfpathlineto{\pgfqpoint{2.488072in}{5.777479in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{5.775984in}}%
\pgfpathlineto{\pgfqpoint{2.405623in}{5.774463in}}%
\pgfpathlineto{\pgfqpoint{2.364399in}{5.772921in}}%
\pgfpathlineto{\pgfqpoint{2.323174in}{5.771362in}}%
\pgfpathlineto{\pgfqpoint{2.281950in}{5.769791in}}%
\pgfpathlineto{\pgfqpoint{2.240725in}{5.768217in}}%
\pgfpathlineto{\pgfqpoint{2.199501in}{5.766647in}}%
\pgfpathlineto{\pgfqpoint{2.158277in}{5.765090in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{5.763553in}}%
\pgfpathlineto{\pgfqpoint{2.075828in}{5.762046in}}%
\pgfpathlineto{\pgfqpoint{2.034603in}{5.760573in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{5.759142in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{5.757755in}}%
\pgfpathlineto{\pgfqpoint{1.910930in}{5.756415in}}%
\pgfpathlineto{\pgfqpoint{1.869705in}{5.755123in}}%
\pgfpathlineto{\pgfqpoint{1.828481in}{5.753878in}}%
\pgfpathlineto{\pgfqpoint{1.787256in}{5.752677in}}%
\pgfpathlineto{\pgfqpoint{1.746032in}{5.751516in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{5.750390in}}%
\pgfpathlineto{\pgfqpoint{1.663583in}{5.749293in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{5.748219in}}%
\pgfpathlineto{\pgfqpoint{1.581134in}{5.747160in}}%
\pgfpathlineto{\pgfqpoint{1.539910in}{5.746110in}}%
\pgfpathlineto{\pgfqpoint{1.498685in}{5.745062in}}%
\pgfpathlineto{\pgfqpoint{1.457461in}{5.744009in}}%
\pgfpathlineto{\pgfqpoint{1.416236in}{5.742946in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{5.741868in}}%
\pgfpathlineto{\pgfqpoint{1.333787in}{5.740771in}}%
\pgfpathlineto{\pgfqpoint{1.292563in}{5.739654in}}%
\pgfpathlineto{\pgfqpoint{1.251338in}{5.738514in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{5.737353in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{5.736170in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{5.734968in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{5.734968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.127665in}{5.734968in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{5.689353in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{5.688152in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{5.686969in}}%
\pgfpathlineto{\pgfqpoint{1.251338in}{5.685807in}}%
\pgfpathlineto{\pgfqpoint{1.292563in}{5.684668in}}%
\pgfpathlineto{\pgfqpoint{1.333787in}{5.683550in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{5.682454in}}%
\pgfpathlineto{\pgfqpoint{1.416236in}{5.681376in}}%
\pgfpathlineto{\pgfqpoint{1.457461in}{5.680313in}}%
\pgfpathlineto{\pgfqpoint{1.498685in}{5.679260in}}%
\pgfpathlineto{\pgfqpoint{1.539910in}{5.678212in}}%
\pgfpathlineto{\pgfqpoint{1.581134in}{5.677162in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{5.676103in}}%
\pgfpathlineto{\pgfqpoint{1.663583in}{5.675029in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{5.673932in}}%
\pgfpathlineto{\pgfqpoint{1.746032in}{5.672806in}}%
\pgfpathlineto{\pgfqpoint{1.787256in}{5.671645in}}%
\pgfpathlineto{\pgfqpoint{1.828481in}{5.670444in}}%
\pgfpathlineto{\pgfqpoint{1.869705in}{5.669198in}}%
\pgfpathlineto{\pgfqpoint{1.910930in}{5.667906in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{5.666566in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{5.665180in}}%
\pgfpathlineto{\pgfqpoint{2.034603in}{5.663748in}}%
\pgfpathlineto{\pgfqpoint{2.075828in}{5.662276in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{5.660768in}}%
\pgfpathlineto{\pgfqpoint{2.158277in}{5.659232in}}%
\pgfpathlineto{\pgfqpoint{2.199501in}{5.657675in}}%
\pgfpathlineto{\pgfqpoint{2.240725in}{5.656105in}}%
\pgfpathlineto{\pgfqpoint{2.281950in}{5.654530in}}%
\pgfpathlineto{\pgfqpoint{2.323174in}{5.652960in}}%
\pgfpathlineto{\pgfqpoint{2.364399in}{5.651400in}}%
\pgfpathlineto{\pgfqpoint{2.405623in}{5.649858in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{5.648338in}}%
\pgfpathlineto{\pgfqpoint{2.488072in}{5.646842in}}%
\pgfpathlineto{\pgfqpoint{2.529297in}{5.645371in}}%
\pgfpathlineto{\pgfqpoint{2.570521in}{5.643923in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{5.642492in}}%
\pgfpathlineto{\pgfqpoint{2.652970in}{5.641073in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{5.639656in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{5.638230in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{5.636784in}}%
\pgfpathlineto{\pgfqpoint{2.817868in}{5.635305in}}%
\pgfpathlineto{\pgfqpoint{2.859092in}{5.633780in}}%
\pgfpathlineto{\pgfqpoint{2.900317in}{5.632199in}}%
\pgfpathlineto{\pgfqpoint{2.941541in}{5.630549in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{5.628824in}}%
\pgfpathlineto{\pgfqpoint{3.023990in}{5.627017in}}%
\pgfpathlineto{\pgfqpoint{3.065215in}{5.625126in}}%
\pgfpathlineto{\pgfqpoint{3.106439in}{5.623153in}}%
\pgfpathlineto{\pgfqpoint{3.147664in}{5.621101in}}%
\pgfpathlineto{\pgfqpoint{3.188888in}{5.618980in}}%
\pgfpathlineto{\pgfqpoint{3.230113in}{5.616802in}}%
\pgfpathlineto{\pgfqpoint{3.271337in}{5.614583in}}%
\pgfpathlineto{\pgfqpoint{3.312562in}{5.612342in}}%
\pgfpathlineto{\pgfqpoint{3.353786in}{5.610100in}}%
\pgfpathlineto{\pgfqpoint{3.395011in}{5.607882in}}%
\pgfpathlineto{\pgfqpoint{3.436235in}{5.605711in}}%
\pgfpathlineto{\pgfqpoint{3.477460in}{5.603613in}}%
\pgfpathlineto{\pgfqpoint{3.518684in}{5.601612in}}%
\pgfpathlineto{\pgfqpoint{3.559908in}{5.599733in}}%
\pgfpathlineto{\pgfqpoint{3.601133in}{5.597998in}}%
\pgfpathlineto{\pgfqpoint{3.642357in}{5.596427in}}%
\pgfpathlineto{\pgfqpoint{3.683582in}{5.595038in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{5.593844in}}%
\pgfpathlineto{\pgfqpoint{3.766031in}{5.592858in}}%
\pgfpathlineto{\pgfqpoint{3.807255in}{5.592088in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.591540in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{5.591215in}}%
\pgfpathlineto{\pgfqpoint{3.930929in}{5.591113in}}%
\pgfpathlineto{\pgfqpoint{3.972153in}{5.591234in}}%
\pgfpathlineto{\pgfqpoint{4.013378in}{5.591571in}}%
\pgfpathlineto{\pgfqpoint{4.054602in}{5.592119in}}%
\pgfpathlineto{\pgfqpoint{4.095827in}{5.592873in}}%
\pgfpathlineto{\pgfqpoint{4.137051in}{5.593823in}}%
\pgfpathlineto{\pgfqpoint{4.178275in}{5.594963in}}%
\pgfpathlineto{\pgfqpoint{4.219500in}{5.596284in}}%
\pgfpathlineto{\pgfqpoint{4.260724in}{5.597778in}}%
\pgfpathlineto{\pgfqpoint{4.301949in}{5.599439in}}%
\pgfpathlineto{\pgfqpoint{4.343173in}{5.601258in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{5.603229in}}%
\pgfpathlineto{\pgfqpoint{4.425622in}{5.605345in}}%
\pgfpathlineto{\pgfqpoint{4.466847in}{5.607601in}}%
\pgfpathlineto{\pgfqpoint{4.508071in}{5.609990in}}%
\pgfpathlineto{\pgfqpoint{4.549296in}{5.612506in}}%
\pgfpathlineto{\pgfqpoint{4.590520in}{5.615143in}}%
\pgfpathlineto{\pgfqpoint{4.631745in}{5.617895in}}%
\pgfpathlineto{\pgfqpoint{4.672969in}{5.620756in}}%
\pgfpathlineto{\pgfqpoint{4.714194in}{5.623718in}}%
\pgfpathlineto{\pgfqpoint{4.755418in}{5.626775in}}%
\pgfpathlineto{\pgfqpoint{4.796642in}{5.629917in}}%
\pgfpathlineto{\pgfqpoint{4.837867in}{5.633135in}}%
\pgfpathlineto{\pgfqpoint{4.879091in}{5.636421in}}%
\pgfpathlineto{\pgfqpoint{4.920316in}{5.639762in}}%
\pgfpathlineto{\pgfqpoint{4.961540in}{5.643148in}}%
\pgfpathlineto{\pgfqpoint{5.002765in}{5.646567in}}%
\pgfpathlineto{\pgfqpoint{5.043989in}{5.650005in}}%
\pgfpathlineto{\pgfqpoint{5.085214in}{5.653448in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{5.656884in}}%
\pgfpathlineto{\pgfqpoint{5.167663in}{5.660296in}}%
\pgfpathlineto{\pgfqpoint{5.208887in}{5.663671in}}%
\pgfpathlineto{\pgfqpoint{5.208887in}{5.760651in}}%
\pgfpathlineto{\pgfqpoint{5.208887in}{5.760651in}}%
\pgfpathlineto{\pgfqpoint{5.167663in}{5.764026in}}%
\pgfpathlineto{\pgfqpoint{5.126438in}{5.767438in}}%
\pgfpathlineto{\pgfqpoint{5.085214in}{5.770873in}}%
\pgfpathlineto{\pgfqpoint{5.043989in}{5.774317in}}%
\pgfpathlineto{\pgfqpoint{5.002765in}{5.777755in}}%
\pgfpathlineto{\pgfqpoint{4.961540in}{5.781174in}}%
\pgfpathlineto{\pgfqpoint{4.920316in}{5.784560in}}%
\pgfpathlineto{\pgfqpoint{4.879091in}{5.787901in}}%
\pgfpathlineto{\pgfqpoint{4.837867in}{5.791186in}}%
\pgfpathlineto{\pgfqpoint{4.796642in}{5.794405in}}%
\pgfpathlineto{\pgfqpoint{4.755418in}{5.797547in}}%
\pgfpathlineto{\pgfqpoint{4.714194in}{5.800603in}}%
\pgfpathlineto{\pgfqpoint{4.672969in}{5.803566in}}%
\pgfpathlineto{\pgfqpoint{4.631745in}{5.806426in}}%
\pgfpathlineto{\pgfqpoint{4.590520in}{5.809179in}}%
\pgfpathlineto{\pgfqpoint{4.549296in}{5.811816in}}%
\pgfpathlineto{\pgfqpoint{4.508071in}{5.814332in}}%
\pgfpathlineto{\pgfqpoint{4.466847in}{5.816721in}}%
\pgfpathlineto{\pgfqpoint{4.425622in}{5.818976in}}%
\pgfpathlineto{\pgfqpoint{4.384398in}{5.821093in}}%
\pgfpathlineto{\pgfqpoint{4.343173in}{5.823064in}}%
\pgfpathlineto{\pgfqpoint{4.301949in}{5.824883in}}%
\pgfpathlineto{\pgfqpoint{4.260724in}{5.826543in}}%
\pgfpathlineto{\pgfqpoint{4.219500in}{5.828038in}}%
\pgfpathlineto{\pgfqpoint{4.178275in}{5.829359in}}%
\pgfpathlineto{\pgfqpoint{4.137051in}{5.830499in}}%
\pgfpathlineto{\pgfqpoint{4.095827in}{5.831449in}}%
\pgfpathlineto{\pgfqpoint{4.054602in}{5.832202in}}%
\pgfpathlineto{\pgfqpoint{4.013378in}{5.832751in}}%
\pgfpathlineto{\pgfqpoint{3.972153in}{5.833088in}}%
\pgfpathlineto{\pgfqpoint{3.930929in}{5.833208in}}%
\pgfpathlineto{\pgfqpoint{3.889704in}{5.833107in}}%
\pgfpathlineto{\pgfqpoint{3.848480in}{5.832782in}}%
\pgfpathlineto{\pgfqpoint{3.807255in}{5.832233in}}%
\pgfpathlineto{\pgfqpoint{3.766031in}{5.831463in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{5.830477in}}%
\pgfpathlineto{\pgfqpoint{3.683582in}{5.829284in}}%
\pgfpathlineto{\pgfqpoint{3.642357in}{5.827894in}}%
\pgfpathlineto{\pgfqpoint{3.601133in}{5.826323in}}%
\pgfpathlineto{\pgfqpoint{3.559908in}{5.824588in}}%
\pgfpathlineto{\pgfqpoint{3.518684in}{5.822709in}}%
\pgfpathlineto{\pgfqpoint{3.477460in}{5.820709in}}%
\pgfpathlineto{\pgfqpoint{3.436235in}{5.818611in}}%
\pgfpathlineto{\pgfqpoint{3.395011in}{5.816440in}}%
\pgfpathlineto{\pgfqpoint{3.353786in}{5.814221in}}%
\pgfpathlineto{\pgfqpoint{3.312562in}{5.811980in}}%
\pgfpathlineto{\pgfqpoint{3.271337in}{5.809739in}}%
\pgfpathlineto{\pgfqpoint{3.230113in}{5.807520in}}%
\pgfpathlineto{\pgfqpoint{3.188888in}{5.805342in}}%
\pgfpathlineto{\pgfqpoint{3.147664in}{5.803221in}}%
\pgfpathlineto{\pgfqpoint{3.106439in}{5.801169in}}%
\pgfpathlineto{\pgfqpoint{3.065215in}{5.799195in}}%
\pgfpathlineto{\pgfqpoint{3.023990in}{5.797304in}}%
\pgfpathlineto{\pgfqpoint{2.982766in}{5.795498in}}%
\pgfpathlineto{\pgfqpoint{2.941541in}{5.793772in}}%
\pgfpathlineto{\pgfqpoint{2.900317in}{5.792123in}}%
\pgfpathlineto{\pgfqpoint{2.859092in}{5.790541in}}%
\pgfpathlineto{\pgfqpoint{2.817868in}{5.789017in}}%
\pgfpathlineto{\pgfqpoint{2.776644in}{5.787538in}}%
\pgfpathlineto{\pgfqpoint{2.735419in}{5.786092in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{5.784666in}}%
\pgfpathlineto{\pgfqpoint{2.652970in}{5.783249in}}%
\pgfpathlineto{\pgfqpoint{2.611746in}{5.781829in}}%
\pgfpathlineto{\pgfqpoint{2.570521in}{5.780399in}}%
\pgfpathlineto{\pgfqpoint{2.529297in}{5.778950in}}%
\pgfpathlineto{\pgfqpoint{2.488072in}{5.777479in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{5.775984in}}%
\pgfpathlineto{\pgfqpoint{2.405623in}{5.774463in}}%
\pgfpathlineto{\pgfqpoint{2.364399in}{5.772921in}}%
\pgfpathlineto{\pgfqpoint{2.323174in}{5.771362in}}%
\pgfpathlineto{\pgfqpoint{2.281950in}{5.769791in}}%
\pgfpathlineto{\pgfqpoint{2.240725in}{5.768217in}}%
\pgfpathlineto{\pgfqpoint{2.199501in}{5.766647in}}%
\pgfpathlineto{\pgfqpoint{2.158277in}{5.765090in}}%
\pgfpathlineto{\pgfqpoint{2.117052in}{5.763553in}}%
\pgfpathlineto{\pgfqpoint{2.075828in}{5.762046in}}%
\pgfpathlineto{\pgfqpoint{2.034603in}{5.760573in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{5.759142in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{5.757755in}}%
\pgfpathlineto{\pgfqpoint{1.910930in}{5.756415in}}%
\pgfpathlineto{\pgfqpoint{1.869705in}{5.755123in}}%
\pgfpathlineto{\pgfqpoint{1.828481in}{5.753878in}}%
\pgfpathlineto{\pgfqpoint{1.787256in}{5.752677in}}%
\pgfpathlineto{\pgfqpoint{1.746032in}{5.751516in}}%
\pgfpathlineto{\pgfqpoint{1.704807in}{5.750390in}}%
\pgfpathlineto{\pgfqpoint{1.663583in}{5.749293in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{5.748219in}}%
\pgfpathlineto{\pgfqpoint{1.581134in}{5.747160in}}%
\pgfpathlineto{\pgfqpoint{1.539910in}{5.746110in}}%
\pgfpathlineto{\pgfqpoint{1.498685in}{5.745062in}}%
\pgfpathlineto{\pgfqpoint{1.457461in}{5.744009in}}%
\pgfpathlineto{\pgfqpoint{1.416236in}{5.742946in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{5.741868in}}%
\pgfpathlineto{\pgfqpoint{1.333787in}{5.740771in}}%
\pgfpathlineto{\pgfqpoint{1.292563in}{5.739654in}}%
\pgfpathlineto{\pgfqpoint{1.251338in}{5.738514in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{5.737353in}}%
\pgfpathlineto{\pgfqpoint{1.168889in}{5.736170in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{5.734968in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{5.734968in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.127665in}{5.591113in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-5in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548918in}{6.208629in}}%
\pgfpathlineto{\pgfqpoint{3.548918in}{6.184072in}}%
\pgfpathlineto{\pgfqpoint{3.571334in}{6.183295in}}%
\pgfpathlineto{\pgfqpoint{3.593750in}{6.182529in}}%
\pgfpathlineto{\pgfqpoint{3.616166in}{6.181781in}}%
\pgfpathlineto{\pgfqpoint{3.638582in}{6.181057in}}%
\pgfpathlineto{\pgfqpoint{3.660998in}{6.180365in}}%
\pgfpathlineto{\pgfqpoint{3.683414in}{6.179711in}}%
\pgfpathlineto{\pgfqpoint{3.705830in}{6.179102in}}%
\pgfpathlineto{\pgfqpoint{3.728246in}{6.178544in}}%
\pgfpathlineto{\pgfqpoint{3.750661in}{6.178042in}}%
\pgfpathlineto{\pgfqpoint{3.773077in}{6.177600in}}%
\pgfpathlineto{\pgfqpoint{3.795493in}{6.177222in}}%
\pgfpathlineto{\pgfqpoint{3.817909in}{6.176908in}}%
\pgfpathlineto{\pgfqpoint{3.840325in}{6.176657in}}%
\pgfpathlineto{\pgfqpoint{3.862741in}{6.176467in}}%
\pgfpathlineto{\pgfqpoint{3.885157in}{6.176333in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{6.176247in}}%
\pgfpathlineto{\pgfqpoint{3.929989in}{6.176200in}}%
\pgfpathlineto{\pgfqpoint{3.952404in}{6.176182in}}%
\pgfpathlineto{\pgfqpoint{3.974820in}{6.176177in}}%
\pgfpathlineto{\pgfqpoint{3.997236in}{6.176173in}}%
\pgfpathlineto{\pgfqpoint{4.019652in}{6.176152in}}%
\pgfpathlineto{\pgfqpoint{4.042068in}{6.176098in}}%
\pgfpathlineto{\pgfqpoint{4.064484in}{6.175997in}}%
\pgfpathlineto{\pgfqpoint{4.086900in}{6.175830in}}%
\pgfpathlineto{\pgfqpoint{4.109316in}{6.175584in}}%
\pgfpathlineto{\pgfqpoint{4.131732in}{6.175246in}}%
\pgfpathlineto{\pgfqpoint{4.154147in}{6.174804in}}%
\pgfpathlineto{\pgfqpoint{4.176563in}{6.174250in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{6.173577in}}%
\pgfpathlineto{\pgfqpoint{4.221395in}{6.172780in}}%
\pgfpathlineto{\pgfqpoint{4.243811in}{6.171860in}}%
\pgfpathlineto{\pgfqpoint{4.266227in}{6.170815in}}%
\pgfpathlineto{\pgfqpoint{4.288643in}{6.169650in}}%
\pgfpathlineto{\pgfqpoint{4.311059in}{6.168368in}}%
\pgfpathlineto{\pgfqpoint{4.333475in}{6.166974in}}%
\pgfpathlineto{\pgfqpoint{4.355890in}{6.165474in}}%
\pgfpathlineto{\pgfqpoint{4.378306in}{6.163873in}}%
\pgfpathlineto{\pgfqpoint{4.400722in}{6.162178in}}%
\pgfpathlineto{\pgfqpoint{4.423138in}{6.160390in}}%
\pgfpathlineto{\pgfqpoint{4.445554in}{6.158513in}}%
\pgfpathlineto{\pgfqpoint{4.467970in}{6.156549in}}%
\pgfpathlineto{\pgfqpoint{4.490386in}{6.154495in}}%
\pgfpathlineto{\pgfqpoint{4.512802in}{6.152350in}}%
\pgfpathlineto{\pgfqpoint{4.535218in}{6.150110in}}%
\pgfpathlineto{\pgfqpoint{4.557634in}{6.147769in}}%
\pgfpathlineto{\pgfqpoint{4.580049in}{6.145323in}}%
\pgfpathlineto{\pgfqpoint{4.602465in}{6.142764in}}%
\pgfpathlineto{\pgfqpoint{4.624881in}{6.140087in}}%
\pgfpathlineto{\pgfqpoint{4.647297in}{6.137287in}}%
\pgfpathlineto{\pgfqpoint{4.669713in}{6.134362in}}%
\pgfpathlineto{\pgfqpoint{4.692129in}{6.131310in}}%
\pgfpathlineto{\pgfqpoint{4.714545in}{6.128134in}}%
\pgfpathlineto{\pgfqpoint{4.736961in}{6.124840in}}%
\pgfpathlineto{\pgfqpoint{4.759377in}{6.121437in}}%
\pgfpathlineto{\pgfqpoint{4.781792in}{6.117939in}}%
\pgfpathlineto{\pgfqpoint{4.804208in}{6.114366in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{6.110740in}}%
\pgfpathlineto{\pgfqpoint{4.849040in}{6.107090in}}%
\pgfpathlineto{\pgfqpoint{4.871456in}{6.103447in}}%
\pgfpathlineto{\pgfqpoint{4.893872in}{6.099850in}}%
\pgfpathlineto{\pgfqpoint{4.916288in}{6.096336in}}%
\pgfpathlineto{\pgfqpoint{4.938704in}{6.092949in}}%
\pgfpathlineto{\pgfqpoint{4.961120in}{6.089734in}}%
\pgfpathlineto{\pgfqpoint{4.983535in}{6.086735in}}%
\pgfpathlineto{\pgfqpoint{5.005951in}{6.083999in}}%
\pgfpathlineto{\pgfqpoint{5.028367in}{6.081568in}}%
\pgfpathlineto{\pgfqpoint{5.050783in}{6.079485in}}%
\pgfpathlineto{\pgfqpoint{5.073199in}{6.077787in}}%
\pgfpathlineto{\pgfqpoint{5.095615in}{6.076507in}}%
\pgfpathlineto{\pgfqpoint{5.118031in}{6.075672in}}%
\pgfpathlineto{\pgfqpoint{5.140447in}{6.075303in}}%
\pgfpathlineto{\pgfqpoint{5.162863in}{6.075414in}}%
\pgfpathlineto{\pgfqpoint{5.185278in}{6.076010in}}%
\pgfpathlineto{\pgfqpoint{5.207694in}{6.077089in}}%
\pgfpathlineto{\pgfqpoint{5.230110in}{6.078642in}}%
\pgfpathlineto{\pgfqpoint{5.252526in}{6.080651in}}%
\pgfpathlineto{\pgfqpoint{5.274942in}{6.083093in}}%
\pgfpathlineto{\pgfqpoint{5.297358in}{6.085937in}}%
\pgfpathlineto{\pgfqpoint{5.319774in}{6.089147in}}%
\pgfpathlineto{\pgfqpoint{5.342190in}{6.092684in}}%
\pgfpathlineto{\pgfqpoint{5.364606in}{6.096504in}}%
\pgfpathlineto{\pgfqpoint{5.387021in}{6.100560in}}%
\pgfpathlineto{\pgfqpoint{5.409437in}{6.104808in}}%
\pgfpathlineto{\pgfqpoint{5.431853in}{6.109199in}}%
\pgfpathlineto{\pgfqpoint{5.454269in}{6.113688in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{6.118232in}}%
\pgfpathlineto{\pgfqpoint{5.499101in}{6.122788in}}%
\pgfpathlineto{\pgfqpoint{5.521517in}{6.127320in}}%
\pgfpathlineto{\pgfqpoint{5.543933in}{6.131791in}}%
\pgfpathlineto{\pgfqpoint{5.566349in}{6.136173in}}%
\pgfpathlineto{\pgfqpoint{5.588765in}{6.140439in}}%
\pgfpathlineto{\pgfqpoint{5.611180in}{6.144566in}}%
\pgfpathlineto{\pgfqpoint{5.633596in}{6.148537in}}%
\pgfpathlineto{\pgfqpoint{5.656012in}{6.152338in}}%
\pgfpathlineto{\pgfqpoint{5.678428in}{6.155959in}}%
\pgfpathlineto{\pgfqpoint{5.700844in}{6.159393in}}%
\pgfpathlineto{\pgfqpoint{5.723260in}{6.162635in}}%
\pgfpathlineto{\pgfqpoint{5.745676in}{6.165686in}}%
\pgfpathlineto{\pgfqpoint{5.768092in}{6.168545in}}%
\pgfpathlineto{\pgfqpoint{5.768092in}{6.224156in}}%
\pgfpathlineto{\pgfqpoint{5.768092in}{6.224156in}}%
\pgfpathlineto{\pgfqpoint{5.745676in}{6.227016in}}%
\pgfpathlineto{\pgfqpoint{5.723260in}{6.230066in}}%
\pgfpathlineto{\pgfqpoint{5.700844in}{6.233309in}}%
\pgfpathlineto{\pgfqpoint{5.678428in}{6.236742in}}%
\pgfpathlineto{\pgfqpoint{5.656012in}{6.240363in}}%
\pgfpathlineto{\pgfqpoint{5.633596in}{6.244164in}}%
\pgfpathlineto{\pgfqpoint{5.611180in}{6.248135in}}%
\pgfpathlineto{\pgfqpoint{5.588765in}{6.252262in}}%
\pgfpathlineto{\pgfqpoint{5.566349in}{6.256528in}}%
\pgfpathlineto{\pgfqpoint{5.543933in}{6.260910in}}%
\pgfpathlineto{\pgfqpoint{5.521517in}{6.265381in}}%
\pgfpathlineto{\pgfqpoint{5.499101in}{6.269913in}}%
\pgfpathlineto{\pgfqpoint{5.476685in}{6.274469in}}%
\pgfpathlineto{\pgfqpoint{5.454269in}{6.279013in}}%
\pgfpathlineto{\pgfqpoint{5.431853in}{6.283502in}}%
\pgfpathlineto{\pgfqpoint{5.409437in}{6.287893in}}%
\pgfpathlineto{\pgfqpoint{5.387021in}{6.292141in}}%
\pgfpathlineto{\pgfqpoint{5.364606in}{6.296198in}}%
\pgfpathlineto{\pgfqpoint{5.342190in}{6.300017in}}%
\pgfpathlineto{\pgfqpoint{5.319774in}{6.303554in}}%
\pgfpathlineto{\pgfqpoint{5.297358in}{6.306764in}}%
\pgfpathlineto{\pgfqpoint{5.274942in}{6.309608in}}%
\pgfpathlineto{\pgfqpoint{5.252526in}{6.312050in}}%
\pgfpathlineto{\pgfqpoint{5.230110in}{6.314059in}}%
\pgfpathlineto{\pgfqpoint{5.207694in}{6.315612in}}%
\pgfpathlineto{\pgfqpoint{5.185278in}{6.316692in}}%
\pgfpathlineto{\pgfqpoint{5.162863in}{6.317287in}}%
\pgfpathlineto{\pgfqpoint{5.140447in}{6.317398in}}%
\pgfpathlineto{\pgfqpoint{5.118031in}{6.317029in}}%
\pgfpathlineto{\pgfqpoint{5.095615in}{6.316194in}}%
\pgfpathlineto{\pgfqpoint{5.073199in}{6.314914in}}%
\pgfpathlineto{\pgfqpoint{5.050783in}{6.313216in}}%
\pgfpathlineto{\pgfqpoint{5.028367in}{6.311133in}}%
\pgfpathlineto{\pgfqpoint{5.005951in}{6.308702in}}%
\pgfpathlineto{\pgfqpoint{4.983535in}{6.305966in}}%
\pgfpathlineto{\pgfqpoint{4.961120in}{6.302967in}}%
\pgfpathlineto{\pgfqpoint{4.938704in}{6.299752in}}%
\pgfpathlineto{\pgfqpoint{4.916288in}{6.296365in}}%
\pgfpathlineto{\pgfqpoint{4.893872in}{6.292852in}}%
\pgfpathlineto{\pgfqpoint{4.871456in}{6.289254in}}%
\pgfpathlineto{\pgfqpoint{4.849040in}{6.285611in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{6.281961in}}%
\pgfpathlineto{\pgfqpoint{4.804208in}{6.278335in}}%
\pgfpathlineto{\pgfqpoint{4.781792in}{6.274762in}}%
\pgfpathlineto{\pgfqpoint{4.759377in}{6.271265in}}%
\pgfpathlineto{\pgfqpoint{4.736961in}{6.267862in}}%
\pgfpathlineto{\pgfqpoint{4.714545in}{6.264567in}}%
\pgfpathlineto{\pgfqpoint{4.692129in}{6.261391in}}%
\pgfpathlineto{\pgfqpoint{4.669713in}{6.258339in}}%
\pgfpathlineto{\pgfqpoint{4.647297in}{6.255414in}}%
\pgfpathlineto{\pgfqpoint{4.624881in}{6.252614in}}%
\pgfpathlineto{\pgfqpoint{4.602465in}{6.249937in}}%
\pgfpathlineto{\pgfqpoint{4.580049in}{6.247378in}}%
\pgfpathlineto{\pgfqpoint{4.557634in}{6.244932in}}%
\pgfpathlineto{\pgfqpoint{4.535218in}{6.242591in}}%
\pgfpathlineto{\pgfqpoint{4.512802in}{6.240351in}}%
\pgfpathlineto{\pgfqpoint{4.490386in}{6.238206in}}%
\pgfpathlineto{\pgfqpoint{4.467970in}{6.236153in}}%
\pgfpathlineto{\pgfqpoint{4.445554in}{6.234188in}}%
\pgfpathlineto{\pgfqpoint{4.423138in}{6.232311in}}%
\pgfpathlineto{\pgfqpoint{4.400722in}{6.230524in}}%
\pgfpathlineto{\pgfqpoint{4.378306in}{6.228828in}}%
\pgfpathlineto{\pgfqpoint{4.355890in}{6.227227in}}%
\pgfpathlineto{\pgfqpoint{4.333475in}{6.225727in}}%
\pgfpathlineto{\pgfqpoint{4.311059in}{6.224333in}}%
\pgfpathlineto{\pgfqpoint{4.288643in}{6.223051in}}%
\pgfpathlineto{\pgfqpoint{4.266227in}{6.221886in}}%
\pgfpathlineto{\pgfqpoint{4.243811in}{6.220841in}}%
\pgfpathlineto{\pgfqpoint{4.221395in}{6.219921in}}%
\pgfpathlineto{\pgfqpoint{4.198979in}{6.219124in}}%
\pgfpathlineto{\pgfqpoint{4.176563in}{6.218451in}}%
\pgfpathlineto{\pgfqpoint{4.154147in}{6.217897in}}%
\pgfpathlineto{\pgfqpoint{4.131732in}{6.217455in}}%
\pgfpathlineto{\pgfqpoint{4.109316in}{6.217117in}}%
\pgfpathlineto{\pgfqpoint{4.086900in}{6.216871in}}%
\pgfpathlineto{\pgfqpoint{4.064484in}{6.216705in}}%
\pgfpathlineto{\pgfqpoint{4.042068in}{6.216603in}}%
\pgfpathlineto{\pgfqpoint{4.019652in}{6.216549in}}%
\pgfpathlineto{\pgfqpoint{3.997236in}{6.216529in}}%
\pgfpathlineto{\pgfqpoint{3.974820in}{6.216524in}}%
\pgfpathlineto{\pgfqpoint{3.952404in}{6.216519in}}%
\pgfpathlineto{\pgfqpoint{3.929989in}{6.216501in}}%
\pgfpathlineto{\pgfqpoint{3.907573in}{6.216454in}}%
\pgfpathlineto{\pgfqpoint{3.885157in}{6.216369in}}%
\pgfpathlineto{\pgfqpoint{3.862741in}{6.216234in}}%
\pgfpathlineto{\pgfqpoint{3.840325in}{6.216044in}}%
\pgfpathlineto{\pgfqpoint{3.817909in}{6.215794in}}%
\pgfpathlineto{\pgfqpoint{3.795493in}{6.215479in}}%
\pgfpathlineto{\pgfqpoint{3.773077in}{6.215101in}}%
\pgfpathlineto{\pgfqpoint{3.750661in}{6.214659in}}%
\pgfpathlineto{\pgfqpoint{3.728246in}{6.214157in}}%
\pgfpathlineto{\pgfqpoint{3.705830in}{6.213599in}}%
\pgfpathlineto{\pgfqpoint{3.683414in}{6.212990in}}%
\pgfpathlineto{\pgfqpoint{3.660998in}{6.212336in}}%
\pgfpathlineto{\pgfqpoint{3.638582in}{6.211644in}}%
\pgfpathlineto{\pgfqpoint{3.616166in}{6.210920in}}%
\pgfpathlineto{\pgfqpoint{3.593750in}{6.210172in}}%
\pgfpathlineto{\pgfqpoint{3.571334in}{6.209406in}}%
\pgfpathlineto{\pgfqpoint{3.548918in}{6.208629in}}%
\pgfpathlineto{\pgfqpoint{3.548918in}{6.208629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439777in}{6.927205in}}%
\pgfpathlineto{\pgfqpoint{1.439777in}{6.918066in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{6.918072in}}%
\pgfpathlineto{\pgfqpoint{1.528973in}{6.918139in}}%
\pgfpathlineto{\pgfqpoint{1.573570in}{6.918256in}}%
\pgfpathlineto{\pgfqpoint{1.618168in}{6.918415in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{6.918601in}}%
\pgfpathlineto{\pgfqpoint{1.707363in}{6.918799in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{6.918993in}}%
\pgfpathlineto{\pgfqpoint{1.796558in}{6.919167in}}%
\pgfpathlineto{\pgfqpoint{1.841156in}{6.919308in}}%
\pgfpathlineto{\pgfqpoint{1.885753in}{6.919403in}}%
\pgfpathlineto{\pgfqpoint{1.930351in}{6.919444in}}%
\pgfpathlineto{\pgfqpoint{1.974948in}{6.919423in}}%
\pgfpathlineto{\pgfqpoint{2.019546in}{6.919339in}}%
\pgfpathlineto{\pgfqpoint{2.064143in}{6.919192in}}%
\pgfpathlineto{\pgfqpoint{2.108741in}{6.918987in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{6.918731in}}%
\pgfpathlineto{\pgfqpoint{2.197936in}{6.918430in}}%
\pgfpathlineto{\pgfqpoint{2.242534in}{6.918096in}}%
\pgfpathlineto{\pgfqpoint{2.287131in}{6.917735in}}%
\pgfpathlineto{\pgfqpoint{2.331729in}{6.917355in}}%
\pgfpathlineto{\pgfqpoint{2.376327in}{6.916963in}}%
\pgfpathlineto{\pgfqpoint{2.420924in}{6.916560in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{6.916148in}}%
\pgfpathlineto{\pgfqpoint{2.510119in}{6.915721in}}%
\pgfpathlineto{\pgfqpoint{2.554717in}{6.915276in}}%
\pgfpathlineto{\pgfqpoint{2.599314in}{6.914804in}}%
\pgfpathlineto{\pgfqpoint{2.643912in}{6.914295in}}%
\pgfpathlineto{\pgfqpoint{2.688510in}{6.913738in}}%
\pgfpathlineto{\pgfqpoint{2.733107in}{6.913124in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{6.912444in}}%
\pgfpathlineto{\pgfqpoint{2.822302in}{6.911688in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{6.910850in}}%
\pgfpathlineto{\pgfqpoint{2.911497in}{6.909925in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{6.908909in}}%
\pgfpathlineto{\pgfqpoint{3.000693in}{6.907796in}}%
\pgfpathlineto{\pgfqpoint{3.045290in}{6.906583in}}%
\pgfpathlineto{\pgfqpoint{3.089888in}{6.905264in}}%
\pgfpathlineto{\pgfqpoint{3.134485in}{6.903832in}}%
\pgfpathlineto{\pgfqpoint{3.179083in}{6.902277in}}%
\pgfpathlineto{\pgfqpoint{3.223681in}{6.900587in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{6.898748in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{6.896745in}}%
\pgfpathlineto{\pgfqpoint{3.357473in}{6.894560in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{6.892177in}}%
\pgfpathlineto{\pgfqpoint{3.446668in}{6.889579in}}%
\pgfpathlineto{\pgfqpoint{3.491266in}{6.886754in}}%
\pgfpathlineto{\pgfqpoint{3.535864in}{6.883689in}}%
\pgfpathlineto{\pgfqpoint{3.580461in}{6.880378in}}%
\pgfpathlineto{\pgfqpoint{3.625059in}{6.876818in}}%
\pgfpathlineto{\pgfqpoint{3.669656in}{6.873011in}}%
\pgfpathlineto{\pgfqpoint{3.714254in}{6.868964in}}%
\pgfpathlineto{\pgfqpoint{3.758851in}{6.864690in}}%
\pgfpathlineto{\pgfqpoint{3.803449in}{6.860206in}}%
\pgfpathlineto{\pgfqpoint{3.848047in}{6.855538in}}%
\pgfpathlineto{\pgfqpoint{3.892644in}{6.850718in}}%
\pgfpathlineto{\pgfqpoint{3.937242in}{6.845783in}}%
\pgfpathlineto{\pgfqpoint{3.981839in}{6.840781in}}%
\pgfpathlineto{\pgfqpoint{4.026437in}{6.835766in}}%
\pgfpathlineto{\pgfqpoint{4.071034in}{6.830803in}}%
\pgfpathlineto{\pgfqpoint{4.115632in}{6.825964in}}%
\pgfpathlineto{\pgfqpoint{4.160230in}{6.821329in}}%
\pgfpathlineto{\pgfqpoint{4.204827in}{6.816982in}}%
\pgfpathlineto{\pgfqpoint{4.249425in}{6.813013in}}%
\pgfpathlineto{\pgfqpoint{4.294022in}{6.809510in}}%
\pgfpathlineto{\pgfqpoint{4.338620in}{6.806560in}}%
\pgfpathlineto{\pgfqpoint{4.383218in}{6.804237in}}%
\pgfpathlineto{\pgfqpoint{4.427815in}{6.802607in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{6.801715in}}%
\pgfpathlineto{\pgfqpoint{4.517010in}{6.801588in}}%
\pgfpathlineto{\pgfqpoint{4.561608in}{6.802226in}}%
\pgfpathlineto{\pgfqpoint{4.606205in}{6.803608in}}%
\pgfpathlineto{\pgfqpoint{4.650803in}{6.805687in}}%
\pgfpathlineto{\pgfqpoint{4.695401in}{6.808397in}}%
\pgfpathlineto{\pgfqpoint{4.739998in}{6.811652in}}%
\pgfpathlineto{\pgfqpoint{4.784596in}{6.815356in}}%
\pgfpathlineto{\pgfqpoint{4.829193in}{6.819405in}}%
\pgfpathlineto{\pgfqpoint{4.873791in}{6.823697in}}%
\pgfpathlineto{\pgfqpoint{4.918388in}{6.828135in}}%
\pgfpathlineto{\pgfqpoint{4.962986in}{6.832632in}}%
\pgfpathlineto{\pgfqpoint{5.007584in}{6.837118in}}%
\pgfpathlineto{\pgfqpoint{5.052181in}{6.841539in}}%
\pgfpathlineto{\pgfqpoint{5.096779in}{6.845857in}}%
\pgfpathlineto{\pgfqpoint{5.141376in}{6.850052in}}%
\pgfpathlineto{\pgfqpoint{5.185974in}{6.854117in}}%
\pgfpathlineto{\pgfqpoint{5.230571in}{6.858058in}}%
\pgfpathlineto{\pgfqpoint{5.275169in}{6.861885in}}%
\pgfpathlineto{\pgfqpoint{5.319767in}{6.865613in}}%
\pgfpathlineto{\pgfqpoint{5.364364in}{6.869258in}}%
\pgfpathlineto{\pgfqpoint{5.408962in}{6.872831in}}%
\pgfpathlineto{\pgfqpoint{5.453559in}{6.876340in}}%
\pgfpathlineto{\pgfqpoint{5.498157in}{6.879787in}}%
\pgfpathlineto{\pgfqpoint{5.542755in}{6.883167in}}%
\pgfpathlineto{\pgfqpoint{5.587352in}{6.886471in}}%
\pgfpathlineto{\pgfqpoint{5.631950in}{6.889686in}}%
\pgfpathlineto{\pgfqpoint{5.676547in}{6.892796in}}%
\pgfpathlineto{\pgfqpoint{5.721145in}{6.895782in}}%
\pgfpathlineto{\pgfqpoint{5.765742in}{6.898628in}}%
\pgfpathlineto{\pgfqpoint{5.810340in}{6.901318in}}%
\pgfpathlineto{\pgfqpoint{5.854938in}{6.903839in}}%
\pgfpathlineto{\pgfqpoint{5.854938in}{6.941431in}}%
\pgfpathlineto{\pgfqpoint{5.854938in}{6.941431in}}%
\pgfpathlineto{\pgfqpoint{5.810340in}{6.943953in}}%
\pgfpathlineto{\pgfqpoint{5.765742in}{6.946643in}}%
\pgfpathlineto{\pgfqpoint{5.721145in}{6.949489in}}%
\pgfpathlineto{\pgfqpoint{5.676547in}{6.952475in}}%
\pgfpathlineto{\pgfqpoint{5.631950in}{6.955584in}}%
\pgfpathlineto{\pgfqpoint{5.587352in}{6.958799in}}%
\pgfpathlineto{\pgfqpoint{5.542755in}{6.962103in}}%
\pgfpathlineto{\pgfqpoint{5.498157in}{6.965484in}}%
\pgfpathlineto{\pgfqpoint{5.453559in}{6.968930in}}%
\pgfpathlineto{\pgfqpoint{5.408962in}{6.972439in}}%
\pgfpathlineto{\pgfqpoint{5.364364in}{6.976013in}}%
\pgfpathlineto{\pgfqpoint{5.319767in}{6.979657in}}%
\pgfpathlineto{\pgfqpoint{5.275169in}{6.983386in}}%
\pgfpathlineto{\pgfqpoint{5.230571in}{6.987212in}}%
\pgfpathlineto{\pgfqpoint{5.185974in}{6.991153in}}%
\pgfpathlineto{\pgfqpoint{5.141376in}{6.995218in}}%
\pgfpathlineto{\pgfqpoint{5.096779in}{6.999413in}}%
\pgfpathlineto{\pgfqpoint{5.052181in}{7.003731in}}%
\pgfpathlineto{\pgfqpoint{5.007584in}{7.008152in}}%
\pgfpathlineto{\pgfqpoint{4.962986in}{7.012638in}}%
\pgfpathlineto{\pgfqpoint{4.918388in}{7.017136in}}%
\pgfpathlineto{\pgfqpoint{4.873791in}{7.021573in}}%
\pgfpathlineto{\pgfqpoint{4.829193in}{7.025865in}}%
\pgfpathlineto{\pgfqpoint{4.784596in}{7.029914in}}%
\pgfpathlineto{\pgfqpoint{4.739998in}{7.033618in}}%
\pgfpathlineto{\pgfqpoint{4.695401in}{7.036873in}}%
\pgfpathlineto{\pgfqpoint{4.650803in}{7.039583in}}%
\pgfpathlineto{\pgfqpoint{4.606205in}{7.041662in}}%
\pgfpathlineto{\pgfqpoint{4.561608in}{7.043044in}}%
\pgfpathlineto{\pgfqpoint{4.517010in}{7.043683in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{7.043555in}}%
\pgfpathlineto{\pgfqpoint{4.427815in}{7.042663in}}%
\pgfpathlineto{\pgfqpoint{4.383218in}{7.041033in}}%
\pgfpathlineto{\pgfqpoint{4.338620in}{7.038711in}}%
\pgfpathlineto{\pgfqpoint{4.294022in}{7.035760in}}%
\pgfpathlineto{\pgfqpoint{4.249425in}{7.032258in}}%
\pgfpathlineto{\pgfqpoint{4.204827in}{7.028289in}}%
\pgfpathlineto{\pgfqpoint{4.160230in}{7.023942in}}%
\pgfpathlineto{\pgfqpoint{4.115632in}{7.019306in}}%
\pgfpathlineto{\pgfqpoint{4.071034in}{7.014467in}}%
\pgfpathlineto{\pgfqpoint{4.026437in}{7.009504in}}%
\pgfpathlineto{\pgfqpoint{3.981839in}{7.004490in}}%
\pgfpathlineto{\pgfqpoint{3.937242in}{6.999488in}}%
\pgfpathlineto{\pgfqpoint{3.892644in}{6.994553in}}%
\pgfpathlineto{\pgfqpoint{3.848047in}{6.989732in}}%
\pgfpathlineto{\pgfqpoint{3.803449in}{6.985064in}}%
\pgfpathlineto{\pgfqpoint{3.758851in}{6.980581in}}%
\pgfpathlineto{\pgfqpoint{3.714254in}{6.976306in}}%
\pgfpathlineto{\pgfqpoint{3.669656in}{6.972259in}}%
\pgfpathlineto{\pgfqpoint{3.625059in}{6.968452in}}%
\pgfpathlineto{\pgfqpoint{3.580461in}{6.964892in}}%
\pgfpathlineto{\pgfqpoint{3.535864in}{6.961581in}}%
\pgfpathlineto{\pgfqpoint{3.491266in}{6.958517in}}%
\pgfpathlineto{\pgfqpoint{3.446668in}{6.955691in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{6.953094in}}%
\pgfpathlineto{\pgfqpoint{3.357473in}{6.950710in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{6.948525in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{6.946522in}}%
\pgfpathlineto{\pgfqpoint{3.223681in}{6.944683in}}%
\pgfpathlineto{\pgfqpoint{3.179083in}{6.942993in}}%
\pgfpathlineto{\pgfqpoint{3.134485in}{6.941438in}}%
\pgfpathlineto{\pgfqpoint{3.089888in}{6.940006in}}%
\pgfpathlineto{\pgfqpoint{3.045290in}{6.938687in}}%
\pgfpathlineto{\pgfqpoint{3.000693in}{6.937474in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{6.936362in}}%
\pgfpathlineto{\pgfqpoint{2.911497in}{6.935345in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{6.934420in}}%
\pgfpathlineto{\pgfqpoint{2.822302in}{6.933582in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{6.932827in}}%
\pgfpathlineto{\pgfqpoint{2.733107in}{6.932146in}}%
\pgfpathlineto{\pgfqpoint{2.688510in}{6.931532in}}%
\pgfpathlineto{\pgfqpoint{2.643912in}{6.930976in}}%
\pgfpathlineto{\pgfqpoint{2.599314in}{6.930466in}}%
\pgfpathlineto{\pgfqpoint{2.554717in}{6.929994in}}%
\pgfpathlineto{\pgfqpoint{2.510119in}{6.929549in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{6.929123in}}%
\pgfpathlineto{\pgfqpoint{2.420924in}{6.928710in}}%
\pgfpathlineto{\pgfqpoint{2.376327in}{6.928307in}}%
\pgfpathlineto{\pgfqpoint{2.331729in}{6.927915in}}%
\pgfpathlineto{\pgfqpoint{2.287131in}{6.927536in}}%
\pgfpathlineto{\pgfqpoint{2.242534in}{6.927175in}}%
\pgfpathlineto{\pgfqpoint{2.197936in}{6.926840in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{6.926540in}}%
\pgfpathlineto{\pgfqpoint{2.108741in}{6.926283in}}%
\pgfpathlineto{\pgfqpoint{2.064143in}{6.926078in}}%
\pgfpathlineto{\pgfqpoint{2.019546in}{6.925932in}}%
\pgfpathlineto{\pgfqpoint{1.974948in}{6.925848in}}%
\pgfpathlineto{\pgfqpoint{1.930351in}{6.925827in}}%
\pgfpathlineto{\pgfqpoint{1.885753in}{6.925867in}}%
\pgfpathlineto{\pgfqpoint{1.841156in}{6.925962in}}%
\pgfpathlineto{\pgfqpoint{1.796558in}{6.926103in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{6.926278in}}%
\pgfpathlineto{\pgfqpoint{1.707363in}{6.926472in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{6.926669in}}%
\pgfpathlineto{\pgfqpoint{1.618168in}{6.926855in}}%
\pgfpathlineto{\pgfqpoint{1.573570in}{6.927014in}}%
\pgfpathlineto{\pgfqpoint{1.528973in}{6.927132in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{6.927198in}}%
\pgfpathlineto{\pgfqpoint{1.439777in}{6.927205in}}%
\pgfpathlineto{\pgfqpoint{1.439777in}{6.927205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.439777in}{6.927205in}}%
\pgfpathlineto{\pgfqpoint{1.439777in}{6.918066in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{6.918072in}}%
\pgfpathlineto{\pgfqpoint{1.528973in}{6.918139in}}%
\pgfpathlineto{\pgfqpoint{1.573570in}{6.918256in}}%
\pgfpathlineto{\pgfqpoint{1.618168in}{6.918415in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{6.918601in}}%
\pgfpathlineto{\pgfqpoint{1.707363in}{6.918799in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{6.918993in}}%
\pgfpathlineto{\pgfqpoint{1.796558in}{6.919167in}}%
\pgfpathlineto{\pgfqpoint{1.841156in}{6.919308in}}%
\pgfpathlineto{\pgfqpoint{1.885753in}{6.919403in}}%
\pgfpathlineto{\pgfqpoint{1.930351in}{6.919444in}}%
\pgfpathlineto{\pgfqpoint{1.974948in}{6.919423in}}%
\pgfpathlineto{\pgfqpoint{2.019546in}{6.919339in}}%
\pgfpathlineto{\pgfqpoint{2.064143in}{6.919192in}}%
\pgfpathlineto{\pgfqpoint{2.108741in}{6.918987in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{6.918731in}}%
\pgfpathlineto{\pgfqpoint{2.197936in}{6.918430in}}%
\pgfpathlineto{\pgfqpoint{2.242534in}{6.918096in}}%
\pgfpathlineto{\pgfqpoint{2.287131in}{6.917735in}}%
\pgfpathlineto{\pgfqpoint{2.331729in}{6.917355in}}%
\pgfpathlineto{\pgfqpoint{2.376327in}{6.916963in}}%
\pgfpathlineto{\pgfqpoint{2.420924in}{6.916560in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{6.916148in}}%
\pgfpathlineto{\pgfqpoint{2.510119in}{6.915721in}}%
\pgfpathlineto{\pgfqpoint{2.554717in}{6.915276in}}%
\pgfpathlineto{\pgfqpoint{2.599314in}{6.914804in}}%
\pgfpathlineto{\pgfqpoint{2.643912in}{6.914295in}}%
\pgfpathlineto{\pgfqpoint{2.688510in}{6.913738in}}%
\pgfpathlineto{\pgfqpoint{2.733107in}{6.913124in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{6.912444in}}%
\pgfpathlineto{\pgfqpoint{2.822302in}{6.911688in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{6.910850in}}%
\pgfpathlineto{\pgfqpoint{2.911497in}{6.909925in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{6.908909in}}%
\pgfpathlineto{\pgfqpoint{3.000693in}{6.907796in}}%
\pgfpathlineto{\pgfqpoint{3.045290in}{6.906583in}}%
\pgfpathlineto{\pgfqpoint{3.089888in}{6.905264in}}%
\pgfpathlineto{\pgfqpoint{3.134485in}{6.903832in}}%
\pgfpathlineto{\pgfqpoint{3.179083in}{6.902277in}}%
\pgfpathlineto{\pgfqpoint{3.223681in}{6.900587in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{6.898748in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{6.896745in}}%
\pgfpathlineto{\pgfqpoint{3.357473in}{6.894560in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{6.892177in}}%
\pgfpathlineto{\pgfqpoint{3.446668in}{6.889579in}}%
\pgfpathlineto{\pgfqpoint{3.491266in}{6.886754in}}%
\pgfpathlineto{\pgfqpoint{3.535864in}{6.883689in}}%
\pgfpathlineto{\pgfqpoint{3.580461in}{6.880378in}}%
\pgfpathlineto{\pgfqpoint{3.625059in}{6.876818in}}%
\pgfpathlineto{\pgfqpoint{3.669656in}{6.873011in}}%
\pgfpathlineto{\pgfqpoint{3.714254in}{6.868964in}}%
\pgfpathlineto{\pgfqpoint{3.758851in}{6.864690in}}%
\pgfpathlineto{\pgfqpoint{3.803449in}{6.860206in}}%
\pgfpathlineto{\pgfqpoint{3.848047in}{6.855538in}}%
\pgfpathlineto{\pgfqpoint{3.892644in}{6.850718in}}%
\pgfpathlineto{\pgfqpoint{3.937242in}{6.845783in}}%
\pgfpathlineto{\pgfqpoint{3.981839in}{6.840781in}}%
\pgfpathlineto{\pgfqpoint{4.026437in}{6.835766in}}%
\pgfpathlineto{\pgfqpoint{4.071034in}{6.830803in}}%
\pgfpathlineto{\pgfqpoint{4.115632in}{6.825964in}}%
\pgfpathlineto{\pgfqpoint{4.160230in}{6.821329in}}%
\pgfpathlineto{\pgfqpoint{4.204827in}{6.816982in}}%
\pgfpathlineto{\pgfqpoint{4.249425in}{6.813013in}}%
\pgfpathlineto{\pgfqpoint{4.294022in}{6.809510in}}%
\pgfpathlineto{\pgfqpoint{4.338620in}{6.806560in}}%
\pgfpathlineto{\pgfqpoint{4.383218in}{6.804237in}}%
\pgfpathlineto{\pgfqpoint{4.427815in}{6.802607in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{6.801715in}}%
\pgfpathlineto{\pgfqpoint{4.517010in}{6.801588in}}%
\pgfpathlineto{\pgfqpoint{4.561608in}{6.802226in}}%
\pgfpathlineto{\pgfqpoint{4.606205in}{6.803608in}}%
\pgfpathlineto{\pgfqpoint{4.650803in}{6.805687in}}%
\pgfpathlineto{\pgfqpoint{4.695401in}{6.808397in}}%
\pgfpathlineto{\pgfqpoint{4.739998in}{6.811652in}}%
\pgfpathlineto{\pgfqpoint{4.784596in}{6.815356in}}%
\pgfpathlineto{\pgfqpoint{4.829193in}{6.819405in}}%
\pgfpathlineto{\pgfqpoint{4.873791in}{6.823697in}}%
\pgfpathlineto{\pgfqpoint{4.918388in}{6.828135in}}%
\pgfpathlineto{\pgfqpoint{4.962986in}{6.832632in}}%
\pgfpathlineto{\pgfqpoint{5.007584in}{6.837118in}}%
\pgfpathlineto{\pgfqpoint{5.052181in}{6.841539in}}%
\pgfpathlineto{\pgfqpoint{5.096779in}{6.845857in}}%
\pgfpathlineto{\pgfqpoint{5.141376in}{6.850052in}}%
\pgfpathlineto{\pgfqpoint{5.185974in}{6.854117in}}%
\pgfpathlineto{\pgfqpoint{5.230571in}{6.858058in}}%
\pgfpathlineto{\pgfqpoint{5.275169in}{6.861885in}}%
\pgfpathlineto{\pgfqpoint{5.319767in}{6.865613in}}%
\pgfpathlineto{\pgfqpoint{5.364364in}{6.869258in}}%
\pgfpathlineto{\pgfqpoint{5.408962in}{6.872831in}}%
\pgfpathlineto{\pgfqpoint{5.453559in}{6.876340in}}%
\pgfpathlineto{\pgfqpoint{5.498157in}{6.879787in}}%
\pgfpathlineto{\pgfqpoint{5.542755in}{6.883167in}}%
\pgfpathlineto{\pgfqpoint{5.587352in}{6.886471in}}%
\pgfpathlineto{\pgfqpoint{5.631950in}{6.889686in}}%
\pgfpathlineto{\pgfqpoint{5.676547in}{6.892796in}}%
\pgfpathlineto{\pgfqpoint{5.721145in}{6.895782in}}%
\pgfpathlineto{\pgfqpoint{5.765742in}{6.898628in}}%
\pgfpathlineto{\pgfqpoint{5.810340in}{6.901318in}}%
\pgfpathlineto{\pgfqpoint{5.854938in}{6.903839in}}%
\pgfpathlineto{\pgfqpoint{5.854938in}{6.941431in}}%
\pgfpathlineto{\pgfqpoint{5.854938in}{6.941431in}}%
\pgfpathlineto{\pgfqpoint{5.810340in}{6.943953in}}%
\pgfpathlineto{\pgfqpoint{5.765742in}{6.946643in}}%
\pgfpathlineto{\pgfqpoint{5.721145in}{6.949489in}}%
\pgfpathlineto{\pgfqpoint{5.676547in}{6.952475in}}%
\pgfpathlineto{\pgfqpoint{5.631950in}{6.955584in}}%
\pgfpathlineto{\pgfqpoint{5.587352in}{6.958799in}}%
\pgfpathlineto{\pgfqpoint{5.542755in}{6.962103in}}%
\pgfpathlineto{\pgfqpoint{5.498157in}{6.965484in}}%
\pgfpathlineto{\pgfqpoint{5.453559in}{6.968930in}}%
\pgfpathlineto{\pgfqpoint{5.408962in}{6.972439in}}%
\pgfpathlineto{\pgfqpoint{5.364364in}{6.976013in}}%
\pgfpathlineto{\pgfqpoint{5.319767in}{6.979657in}}%
\pgfpathlineto{\pgfqpoint{5.275169in}{6.983386in}}%
\pgfpathlineto{\pgfqpoint{5.230571in}{6.987212in}}%
\pgfpathlineto{\pgfqpoint{5.185974in}{6.991153in}}%
\pgfpathlineto{\pgfqpoint{5.141376in}{6.995218in}}%
\pgfpathlineto{\pgfqpoint{5.096779in}{6.999413in}}%
\pgfpathlineto{\pgfqpoint{5.052181in}{7.003731in}}%
\pgfpathlineto{\pgfqpoint{5.007584in}{7.008152in}}%
\pgfpathlineto{\pgfqpoint{4.962986in}{7.012638in}}%
\pgfpathlineto{\pgfqpoint{4.918388in}{7.017136in}}%
\pgfpathlineto{\pgfqpoint{4.873791in}{7.021573in}}%
\pgfpathlineto{\pgfqpoint{4.829193in}{7.025865in}}%
\pgfpathlineto{\pgfqpoint{4.784596in}{7.029914in}}%
\pgfpathlineto{\pgfqpoint{4.739998in}{7.033618in}}%
\pgfpathlineto{\pgfqpoint{4.695401in}{7.036873in}}%
\pgfpathlineto{\pgfqpoint{4.650803in}{7.039583in}}%
\pgfpathlineto{\pgfqpoint{4.606205in}{7.041662in}}%
\pgfpathlineto{\pgfqpoint{4.561608in}{7.043044in}}%
\pgfpathlineto{\pgfqpoint{4.517010in}{7.043683in}}%
\pgfpathlineto{\pgfqpoint{4.472413in}{7.043555in}}%
\pgfpathlineto{\pgfqpoint{4.427815in}{7.042663in}}%
\pgfpathlineto{\pgfqpoint{4.383218in}{7.041033in}}%
\pgfpathlineto{\pgfqpoint{4.338620in}{7.038711in}}%
\pgfpathlineto{\pgfqpoint{4.294022in}{7.035760in}}%
\pgfpathlineto{\pgfqpoint{4.249425in}{7.032258in}}%
\pgfpathlineto{\pgfqpoint{4.204827in}{7.028289in}}%
\pgfpathlineto{\pgfqpoint{4.160230in}{7.023942in}}%
\pgfpathlineto{\pgfqpoint{4.115632in}{7.019306in}}%
\pgfpathlineto{\pgfqpoint{4.071034in}{7.014467in}}%
\pgfpathlineto{\pgfqpoint{4.026437in}{7.009504in}}%
\pgfpathlineto{\pgfqpoint{3.981839in}{7.004490in}}%
\pgfpathlineto{\pgfqpoint{3.937242in}{6.999488in}}%
\pgfpathlineto{\pgfqpoint{3.892644in}{6.994553in}}%
\pgfpathlineto{\pgfqpoint{3.848047in}{6.989732in}}%
\pgfpathlineto{\pgfqpoint{3.803449in}{6.985064in}}%
\pgfpathlineto{\pgfqpoint{3.758851in}{6.980581in}}%
\pgfpathlineto{\pgfqpoint{3.714254in}{6.976306in}}%
\pgfpathlineto{\pgfqpoint{3.669656in}{6.972259in}}%
\pgfpathlineto{\pgfqpoint{3.625059in}{6.968452in}}%
\pgfpathlineto{\pgfqpoint{3.580461in}{6.964892in}}%
\pgfpathlineto{\pgfqpoint{3.535864in}{6.961581in}}%
\pgfpathlineto{\pgfqpoint{3.491266in}{6.958517in}}%
\pgfpathlineto{\pgfqpoint{3.446668in}{6.955691in}}%
\pgfpathlineto{\pgfqpoint{3.402071in}{6.953094in}}%
\pgfpathlineto{\pgfqpoint{3.357473in}{6.950710in}}%
\pgfpathlineto{\pgfqpoint{3.312876in}{6.948525in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{6.946522in}}%
\pgfpathlineto{\pgfqpoint{3.223681in}{6.944683in}}%
\pgfpathlineto{\pgfqpoint{3.179083in}{6.942993in}}%
\pgfpathlineto{\pgfqpoint{3.134485in}{6.941438in}}%
\pgfpathlineto{\pgfqpoint{3.089888in}{6.940006in}}%
\pgfpathlineto{\pgfqpoint{3.045290in}{6.938687in}}%
\pgfpathlineto{\pgfqpoint{3.000693in}{6.937474in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{6.936362in}}%
\pgfpathlineto{\pgfqpoint{2.911497in}{6.935345in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{6.934420in}}%
\pgfpathlineto{\pgfqpoint{2.822302in}{6.933582in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{6.932827in}}%
\pgfpathlineto{\pgfqpoint{2.733107in}{6.932146in}}%
\pgfpathlineto{\pgfqpoint{2.688510in}{6.931532in}}%
\pgfpathlineto{\pgfqpoint{2.643912in}{6.930976in}}%
\pgfpathlineto{\pgfqpoint{2.599314in}{6.930466in}}%
\pgfpathlineto{\pgfqpoint{2.554717in}{6.929994in}}%
\pgfpathlineto{\pgfqpoint{2.510119in}{6.929549in}}%
\pgfpathlineto{\pgfqpoint{2.465522in}{6.929123in}}%
\pgfpathlineto{\pgfqpoint{2.420924in}{6.928710in}}%
\pgfpathlineto{\pgfqpoint{2.376327in}{6.928307in}}%
\pgfpathlineto{\pgfqpoint{2.331729in}{6.927915in}}%
\pgfpathlineto{\pgfqpoint{2.287131in}{6.927536in}}%
\pgfpathlineto{\pgfqpoint{2.242534in}{6.927175in}}%
\pgfpathlineto{\pgfqpoint{2.197936in}{6.926840in}}%
\pgfpathlineto{\pgfqpoint{2.153339in}{6.926540in}}%
\pgfpathlineto{\pgfqpoint{2.108741in}{6.926283in}}%
\pgfpathlineto{\pgfqpoint{2.064143in}{6.926078in}}%
\pgfpathlineto{\pgfqpoint{2.019546in}{6.925932in}}%
\pgfpathlineto{\pgfqpoint{1.974948in}{6.925848in}}%
\pgfpathlineto{\pgfqpoint{1.930351in}{6.925827in}}%
\pgfpathlineto{\pgfqpoint{1.885753in}{6.925867in}}%
\pgfpathlineto{\pgfqpoint{1.841156in}{6.925962in}}%
\pgfpathlineto{\pgfqpoint{1.796558in}{6.926103in}}%
\pgfpathlineto{\pgfqpoint{1.751960in}{6.926278in}}%
\pgfpathlineto{\pgfqpoint{1.707363in}{6.926472in}}%
\pgfpathlineto{\pgfqpoint{1.662765in}{6.926669in}}%
\pgfpathlineto{\pgfqpoint{1.618168in}{6.926855in}}%
\pgfpathlineto{\pgfqpoint{1.573570in}{6.927014in}}%
\pgfpathlineto{\pgfqpoint{1.528973in}{6.927132in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{6.927198in}}%
\pgfpathlineto{\pgfqpoint{1.439777in}{6.927205in}}%
\pgfpathlineto{\pgfqpoint{1.439777in}{6.927205in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.439777in}{6.801588in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-5in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880458in}{7.417307in}}%
\pgfpathlineto{\pgfqpoint{3.880458in}{7.396343in}}%
\pgfpathlineto{\pgfqpoint{3.896597in}{7.395907in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{7.395465in}}%
\pgfpathlineto{\pgfqpoint{3.928874in}{7.395011in}}%
\pgfpathlineto{\pgfqpoint{3.945013in}{7.394540in}}%
\pgfpathlineto{\pgfqpoint{3.961152in}{7.394045in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{7.393518in}}%
\pgfpathlineto{\pgfqpoint{3.993429in}{7.392950in}}%
\pgfpathlineto{\pgfqpoint{4.009568in}{7.392333in}}%
\pgfpathlineto{\pgfqpoint{4.025706in}{7.391657in}}%
\pgfpathlineto{\pgfqpoint{4.041845in}{7.390911in}}%
\pgfpathlineto{\pgfqpoint{4.057984in}{7.390087in}}%
\pgfpathlineto{\pgfqpoint{4.074122in}{7.389173in}}%
\pgfpathlineto{\pgfqpoint{4.090261in}{7.388159in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{7.387036in}}%
\pgfpathlineto{\pgfqpoint{4.122538in}{7.385794in}}%
\pgfpathlineto{\pgfqpoint{4.138677in}{7.384425in}}%
\pgfpathlineto{\pgfqpoint{4.154816in}{7.382922in}}%
\pgfpathlineto{\pgfqpoint{4.170954in}{7.381277in}}%
\pgfpathlineto{\pgfqpoint{4.187093in}{7.379486in}}%
\pgfpathlineto{\pgfqpoint{4.203232in}{7.377547in}}%
\pgfpathlineto{\pgfqpoint{4.219371in}{7.375458in}}%
\pgfpathlineto{\pgfqpoint{4.235509in}{7.373221in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{7.370840in}}%
\pgfpathlineto{\pgfqpoint{4.267787in}{7.368323in}}%
\pgfpathlineto{\pgfqpoint{4.283925in}{7.365680in}}%
\pgfpathlineto{\pgfqpoint{4.300064in}{7.362923in}}%
\pgfpathlineto{\pgfqpoint{4.316203in}{7.360070in}}%
\pgfpathlineto{\pgfqpoint{4.332341in}{7.357141in}}%
\pgfpathlineto{\pgfqpoint{4.348480in}{7.354157in}}%
\pgfpathlineto{\pgfqpoint{4.364619in}{7.351146in}}%
\pgfpathlineto{\pgfqpoint{4.380757in}{7.348134in}}%
\pgfpathlineto{\pgfqpoint{4.396896in}{7.345151in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{7.342230in}}%
\pgfpathlineto{\pgfqpoint{4.429173in}{7.339402in}}%
\pgfpathlineto{\pgfqpoint{4.445312in}{7.336699in}}%
\pgfpathlineto{\pgfqpoint{4.461451in}{7.334153in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{7.331793in}}%
\pgfpathlineto{\pgfqpoint{4.493728in}{7.329647in}}%
\pgfpathlineto{\pgfqpoint{4.509867in}{7.327737in}}%
\pgfpathlineto{\pgfqpoint{4.526006in}{7.326084in}}%
\pgfpathlineto{\pgfqpoint{4.542144in}{7.324703in}}%
\pgfpathlineto{\pgfqpoint{4.558283in}{7.323602in}}%
\pgfpathlineto{\pgfqpoint{4.574422in}{7.322787in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{7.322254in}}%
\pgfpathlineto{\pgfqpoint{4.606699in}{7.321994in}}%
\pgfpathlineto{\pgfqpoint{4.622838in}{7.321993in}}%
\pgfpathlineto{\pgfqpoint{4.638976in}{7.322230in}}%
\pgfpathlineto{\pgfqpoint{4.655115in}{7.322678in}}%
\pgfpathlineto{\pgfqpoint{4.671254in}{7.323305in}}%
\pgfpathlineto{\pgfqpoint{4.687392in}{7.324076in}}%
\pgfpathlineto{\pgfqpoint{4.703531in}{7.324950in}}%
\pgfpathlineto{\pgfqpoint{4.719670in}{7.325887in}}%
\pgfpathlineto{\pgfqpoint{4.735809in}{7.326841in}}%
\pgfpathlineto{\pgfqpoint{4.751947in}{7.327768in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{7.328625in}}%
\pgfpathlineto{\pgfqpoint{4.784225in}{7.329368in}}%
\pgfpathlineto{\pgfqpoint{4.800363in}{7.329958in}}%
\pgfpathlineto{\pgfqpoint{4.816502in}{7.330359in}}%
\pgfpathlineto{\pgfqpoint{4.832641in}{7.330537in}}%
\pgfpathlineto{\pgfqpoint{4.848779in}{7.330467in}}%
\pgfpathlineto{\pgfqpoint{4.864918in}{7.330127in}}%
\pgfpathlineto{\pgfqpoint{4.881057in}{7.329503in}}%
\pgfpathlineto{\pgfqpoint{4.897195in}{7.328585in}}%
\pgfpathlineto{\pgfqpoint{4.913334in}{7.327372in}}%
\pgfpathlineto{\pgfqpoint{4.929473in}{7.325870in}}%
\pgfpathlineto{\pgfqpoint{4.945611in}{7.324092in}}%
\pgfpathlineto{\pgfqpoint{4.961750in}{7.322056in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{7.319788in}}%
\pgfpathlineto{\pgfqpoint{4.994028in}{7.317318in}}%
\pgfpathlineto{\pgfqpoint{5.010166in}{7.314683in}}%
\pgfpathlineto{\pgfqpoint{5.026305in}{7.311924in}}%
\pgfpathlineto{\pgfqpoint{5.042444in}{7.309084in}}%
\pgfpathlineto{\pgfqpoint{5.058582in}{7.306211in}}%
\pgfpathlineto{\pgfqpoint{5.074721in}{7.303354in}}%
\pgfpathlineto{\pgfqpoint{5.090860in}{7.300561in}}%
\pgfpathlineto{\pgfqpoint{5.106998in}{7.297882in}}%
\pgfpathlineto{\pgfqpoint{5.123137in}{7.295366in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{7.293060in}}%
\pgfpathlineto{\pgfqpoint{5.155414in}{7.291006in}}%
\pgfpathlineto{\pgfqpoint{5.171553in}{7.289246in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{7.287814in}}%
\pgfpathlineto{\pgfqpoint{5.203830in}{7.286743in}}%
\pgfpathlineto{\pgfqpoint{5.219969in}{7.286057in}}%
\pgfpathlineto{\pgfqpoint{5.236108in}{7.285777in}}%
\pgfpathlineto{\pgfqpoint{5.252247in}{7.285918in}}%
\pgfpathlineto{\pgfqpoint{5.268385in}{7.286487in}}%
\pgfpathlineto{\pgfqpoint{5.284524in}{7.287487in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{7.288915in}}%
\pgfpathlineto{\pgfqpoint{5.316801in}{7.290760in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{7.293010in}}%
\pgfpathlineto{\pgfqpoint{5.349079in}{7.295643in}}%
\pgfpathlineto{\pgfqpoint{5.365217in}{7.298637in}}%
\pgfpathlineto{\pgfqpoint{5.381356in}{7.301963in}}%
\pgfpathlineto{\pgfqpoint{5.397495in}{7.305590in}}%
\pgfpathlineto{\pgfqpoint{5.413633in}{7.309482in}}%
\pgfpathlineto{\pgfqpoint{5.429772in}{7.313604in}}%
\pgfpathlineto{\pgfqpoint{5.445911in}{7.317918in}}%
\pgfpathlineto{\pgfqpoint{5.462049in}{7.322382in}}%
\pgfpathlineto{\pgfqpoint{5.478188in}{7.326959in}}%
\pgfpathlineto{\pgfqpoint{5.478188in}{7.486691in}}%
\pgfpathlineto{\pgfqpoint{5.478188in}{7.486691in}}%
\pgfpathlineto{\pgfqpoint{5.462049in}{7.491267in}}%
\pgfpathlineto{\pgfqpoint{5.445911in}{7.495732in}}%
\pgfpathlineto{\pgfqpoint{5.429772in}{7.500045in}}%
\pgfpathlineto{\pgfqpoint{5.413633in}{7.504167in}}%
\pgfpathlineto{\pgfqpoint{5.397495in}{7.508060in}}%
\pgfpathlineto{\pgfqpoint{5.381356in}{7.511687in}}%
\pgfpathlineto{\pgfqpoint{5.365217in}{7.515013in}}%
\pgfpathlineto{\pgfqpoint{5.349079in}{7.518006in}}%
\pgfpathlineto{\pgfqpoint{5.332940in}{7.520640in}}%
\pgfpathlineto{\pgfqpoint{5.316801in}{7.522889in}}%
\pgfpathlineto{\pgfqpoint{5.300663in}{7.524735in}}%
\pgfpathlineto{\pgfqpoint{5.284524in}{7.526163in}}%
\pgfpathlineto{\pgfqpoint{5.268385in}{7.527163in}}%
\pgfpathlineto{\pgfqpoint{5.252247in}{7.527732in}}%
\pgfpathlineto{\pgfqpoint{5.236108in}{7.527872in}}%
\pgfpathlineto{\pgfqpoint{5.219969in}{7.527593in}}%
\pgfpathlineto{\pgfqpoint{5.203830in}{7.526907in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{7.525835in}}%
\pgfpathlineto{\pgfqpoint{5.171553in}{7.524404in}}%
\pgfpathlineto{\pgfqpoint{5.155414in}{7.522643in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{7.520590in}}%
\pgfpathlineto{\pgfqpoint{5.123137in}{7.518283in}}%
\pgfpathlineto{\pgfqpoint{5.106998in}{7.515768in}}%
\pgfpathlineto{\pgfqpoint{5.090860in}{7.513089in}}%
\pgfpathlineto{\pgfqpoint{5.074721in}{7.510296in}}%
\pgfpathlineto{\pgfqpoint{5.058582in}{7.507438in}}%
\pgfpathlineto{\pgfqpoint{5.042444in}{7.504565in}}%
\pgfpathlineto{\pgfqpoint{5.026305in}{7.501726in}}%
\pgfpathlineto{\pgfqpoint{5.010166in}{7.498966in}}%
\pgfpathlineto{\pgfqpoint{4.994028in}{7.496332in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{7.493862in}}%
\pgfpathlineto{\pgfqpoint{4.961750in}{7.491594in}}%
\pgfpathlineto{\pgfqpoint{4.945611in}{7.489558in}}%
\pgfpathlineto{\pgfqpoint{4.929473in}{7.487779in}}%
\pgfpathlineto{\pgfqpoint{4.913334in}{7.486278in}}%
\pgfpathlineto{\pgfqpoint{4.897195in}{7.485065in}}%
\pgfpathlineto{\pgfqpoint{4.881057in}{7.484147in}}%
\pgfpathlineto{\pgfqpoint{4.864918in}{7.483522in}}%
\pgfpathlineto{\pgfqpoint{4.848779in}{7.483182in}}%
\pgfpathlineto{\pgfqpoint{4.832641in}{7.483112in}}%
\pgfpathlineto{\pgfqpoint{4.816502in}{7.483291in}}%
\pgfpathlineto{\pgfqpoint{4.800363in}{7.483692in}}%
\pgfpathlineto{\pgfqpoint{4.784225in}{7.484282in}}%
\pgfpathlineto{\pgfqpoint{4.768086in}{7.485025in}}%
\pgfpathlineto{\pgfqpoint{4.751947in}{7.485882in}}%
\pgfpathlineto{\pgfqpoint{4.735809in}{7.486809in}}%
\pgfpathlineto{\pgfqpoint{4.719670in}{7.487763in}}%
\pgfpathlineto{\pgfqpoint{4.703531in}{7.488699in}}%
\pgfpathlineto{\pgfqpoint{4.687392in}{7.489574in}}%
\pgfpathlineto{\pgfqpoint{4.671254in}{7.490345in}}%
\pgfpathlineto{\pgfqpoint{4.655115in}{7.490972in}}%
\pgfpathlineto{\pgfqpoint{4.638976in}{7.491420in}}%
\pgfpathlineto{\pgfqpoint{4.622838in}{7.491657in}}%
\pgfpathlineto{\pgfqpoint{4.606699in}{7.491656in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{7.491396in}}%
\pgfpathlineto{\pgfqpoint{4.574422in}{7.490863in}}%
\pgfpathlineto{\pgfqpoint{4.558283in}{7.490047in}}%
\pgfpathlineto{\pgfqpoint{4.542144in}{7.488947in}}%
\pgfpathlineto{\pgfqpoint{4.526006in}{7.487566in}}%
\pgfpathlineto{\pgfqpoint{4.509867in}{7.485913in}}%
\pgfpathlineto{\pgfqpoint{4.493728in}{7.484003in}}%
\pgfpathlineto{\pgfqpoint{4.477590in}{7.481856in}}%
\pgfpathlineto{\pgfqpoint{4.461451in}{7.479496in}}%
\pgfpathlineto{\pgfqpoint{4.445312in}{7.476950in}}%
\pgfpathlineto{\pgfqpoint{4.429173in}{7.474248in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{7.471420in}}%
\pgfpathlineto{\pgfqpoint{4.396896in}{7.468498in}}%
\pgfpathlineto{\pgfqpoint{4.380757in}{7.465516in}}%
\pgfpathlineto{\pgfqpoint{4.364619in}{7.462504in}}%
\pgfpathlineto{\pgfqpoint{4.348480in}{7.459492in}}%
\pgfpathlineto{\pgfqpoint{4.332341in}{7.456509in}}%
\pgfpathlineto{\pgfqpoint{4.316203in}{7.453579in}}%
\pgfpathlineto{\pgfqpoint{4.300064in}{7.450726in}}%
\pgfpathlineto{\pgfqpoint{4.283925in}{7.447970in}}%
\pgfpathlineto{\pgfqpoint{4.267787in}{7.445326in}}%
\pgfpathlineto{\pgfqpoint{4.251648in}{7.442809in}}%
\pgfpathlineto{\pgfqpoint{4.235509in}{7.440429in}}%
\pgfpathlineto{\pgfqpoint{4.219371in}{7.438192in}}%
\pgfpathlineto{\pgfqpoint{4.203232in}{7.436103in}}%
\pgfpathlineto{\pgfqpoint{4.187093in}{7.434164in}}%
\pgfpathlineto{\pgfqpoint{4.170954in}{7.432373in}}%
\pgfpathlineto{\pgfqpoint{4.154816in}{7.430728in}}%
\pgfpathlineto{\pgfqpoint{4.138677in}{7.429224in}}%
\pgfpathlineto{\pgfqpoint{4.122538in}{7.427855in}}%
\pgfpathlineto{\pgfqpoint{4.106400in}{7.426614in}}%
\pgfpathlineto{\pgfqpoint{4.090261in}{7.425491in}}%
\pgfpathlineto{\pgfqpoint{4.074122in}{7.424477in}}%
\pgfpathlineto{\pgfqpoint{4.057984in}{7.423563in}}%
\pgfpathlineto{\pgfqpoint{4.041845in}{7.422738in}}%
\pgfpathlineto{\pgfqpoint{4.025706in}{7.421993in}}%
\pgfpathlineto{\pgfqpoint{4.009568in}{7.421317in}}%
\pgfpathlineto{\pgfqpoint{3.993429in}{7.420699in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{7.420132in}}%
\pgfpathlineto{\pgfqpoint{3.961152in}{7.419605in}}%
\pgfpathlineto{\pgfqpoint{3.945013in}{7.419109in}}%
\pgfpathlineto{\pgfqpoint{3.928874in}{7.418638in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{7.418185in}}%
\pgfpathlineto{\pgfqpoint{3.896597in}{7.417743in}}%
\pgfpathlineto{\pgfqpoint{3.880458in}{7.417307in}}%
\pgfpathlineto{\pgfqpoint{3.880458in}{7.417307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290086in}{7.576291in}}%
\pgfpathlineto{\pgfqpoint{5.225751in}{7.556924in}}%
\pgfpathlineto{\pgfqpoint{5.225751in}{7.573870in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.573870in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.578712in}}%
\pgfpathlineto{\pgfqpoint{5.225751in}{7.578712in}}%
\pgfpathlineto{\pgfqpoint{5.225751in}{7.595659in}}%
\pgfpathlineto{\pgfqpoint{5.290086in}{7.576291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839741in}{7.576291in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.595659in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.578712in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.578712in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.573870in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.573870in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.556924in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{7.576291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290086in}{7.101785in}}%
\pgfpathlineto{\pgfqpoint{5.225751in}{7.082418in}}%
\pgfpathlineto{\pgfqpoint{5.225751in}{7.099364in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.099364in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.104206in}}%
\pgfpathlineto{\pgfqpoint{5.225751in}{7.104206in}}%
\pgfpathlineto{\pgfqpoint{5.225751in}{7.121153in}}%
\pgfpathlineto{\pgfqpoint{5.290086in}{7.101785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839741in}{7.101785in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.121153in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.104206in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.104206in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.099364in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.099364in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{7.082418in}}%
\pgfpathlineto{\pgfqpoint{4.839741in}{7.101785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705575in}{6.365817in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{6.346449in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{6.363396in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.363396in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.368238in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{6.368238in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{6.385185in}}%
\pgfpathlineto{\pgfqpoint{4.705575in}{6.365817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255229in}{6.365817in}}%
\pgfpathlineto{\pgfqpoint{4.319564in}{6.385185in}}%
\pgfpathlineto{\pgfqpoint{4.319564in}{6.368238in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.368238in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.363396in}}%
\pgfpathlineto{\pgfqpoint{4.319564in}{6.363396in}}%
\pgfpathlineto{\pgfqpoint{4.319564in}{6.346449in}}%
\pgfpathlineto{\pgfqpoint{4.255229in}{6.365817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705575in}{5.891311in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{5.871943in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{5.888890in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{5.888890in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{5.893732in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{5.893732in}}%
\pgfpathlineto{\pgfqpoint{4.641239in}{5.910679in}}%
\pgfpathlineto{\pgfqpoint{4.705575in}{5.891311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255229in}{5.891311in}}%
\pgfpathlineto{\pgfqpoint{4.319564in}{5.910679in}}%
\pgfpathlineto{\pgfqpoint{4.319564in}{5.893732in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{5.893732in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{5.888890in}}%
\pgfpathlineto{\pgfqpoint{4.319564in}{5.888890in}}%
\pgfpathlineto{\pgfqpoint{4.319564in}{5.871943in}}%
\pgfpathlineto{\pgfqpoint{4.255229in}{5.891311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490203in}{5.358702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490203in,y=5.261480in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417952in}{5.358702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417952in,y=5.261480in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345701in}{5.358702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345701in,y=5.261480in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273450in}{5.358702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273450in,y=5.261480in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201198in}{5.358702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201198in,y=5.261480in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491301in,y=5.028147in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Sum of Log-Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{5.712161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656812in, y=5.642717in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{6.196351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664104in, y=6.126906in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{6.922635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656812in, y=6.853191in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{7.406825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.664104in, y=7.337381in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.064914in}{6.680540in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{6.793518in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{6.906495in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.019473in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.132451in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.245428in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.358406in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.471383in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.584361in}}%
\pgfpathlineto{\pgfqpoint{5.064914in}{7.697339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{5.358702in}}{\pgfqpoint{5.200000in}{2.450000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.480402in}{5.470066in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{5.583044in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{5.696021in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{5.808999in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{5.921976in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.034954in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.147932in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.260909in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.373887in}}%
\pgfpathlineto{\pgfqpoint{4.480402in}{6.486864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{5.358702in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{7.808702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091301in}{5.358702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{7.808702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{5.358702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{5.358702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{7.808702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{7.808702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332976in,y=7.576291in,left,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont n=18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796851in,y=7.576291in,right,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont n=16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332976in,y=7.101785in,left,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont n=10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796851in,y=7.101785in,right,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont n=42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748465in,y=6.365817in,left,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont n=34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212339in,y=6.365817in,right,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont n=4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748465in,y=5.891311in,left,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont n=10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212339in,y=5.891311in,right,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont n=39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201198in,y=7.503663in,left,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 5-shot}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201198in,y=6.390026in,left,]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont fine-tuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{4.658702in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{4.658702in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{0.808702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{0.808702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891301in,y=0.711480in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931301in}{0.808702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931301in,y=0.711480in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971301in}{0.808702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971301in,y=0.711480in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011301in}{0.808702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011301in,y=0.711480in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051301in}{0.808702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051301in,y=0.711480in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.091301in}{0.808702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091301in,y=0.711480in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948600in, y=0.368888in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Percentile of }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242672in, y=0.150000in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Log-Probability Threshold (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{0.934932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585555in, y=0.877062in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{1.566079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585555in, y=1.508209in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{2.197227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585555in, y=2.139357in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{2.828374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585555in, y=2.770504in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{3.459522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585555in, y=3.401652in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891301in}{4.090670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585555in, y=4.032799in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250000in, y=1.803332in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Rate of Beneficial (B) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in, y=1.753645in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont or Harmful (H) Outputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{0.808702in}}{\pgfqpoint{5.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{0.943301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{0.995301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.047301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.099301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.151301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.359301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.463301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.515301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.567301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.827301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.931301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.983301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.035301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.139301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.191301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.347301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.503301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.763301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.815301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.867301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.919301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.971301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.023301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.075301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.127301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.179301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.231301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.283301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.335301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.387301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.439301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.491301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.647301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.751301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.855301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.011301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.063301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.115301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.167301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.219301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.271301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.323301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.375301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.427301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.479301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.635301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.687301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.739301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.791301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.895301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.947301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.999301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.051301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.103301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.155301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.207301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.259301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.311301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.363301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.415301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.467301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.519301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.571301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.623301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.675301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.727301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.779301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.935301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.987301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{6.039301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{1.566079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{0.808702in}}{\pgfqpoint{5.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.531301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.734385in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.846589in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.902691in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.958793in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{2.014895in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{2.070997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{0.808702in}}{\pgfqpoint{5.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{0.943301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{0.995301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.047301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.099301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.151301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.359301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.463301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.515301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.567301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.827301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.931301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{1.983301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{2.035301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{2.139301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{2.191301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{2.347301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{2.503301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{2.828374in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{2.828374in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{2.763301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{2.815301in}{2.702145in}}%
\pgfpathlineto{\pgfqpoint{2.867301in}{2.702145in}}%
\pgfpathlineto{\pgfqpoint{2.919301in}{2.702145in}}%
\pgfpathlineto{\pgfqpoint{2.971301in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{3.023301in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{3.075301in}{2.575915in}}%
\pgfpathlineto{\pgfqpoint{3.127301in}{2.575915in}}%
\pgfpathlineto{\pgfqpoint{3.179301in}{2.512801in}}%
\pgfpathlineto{\pgfqpoint{3.231301in}{2.449686in}}%
\pgfpathlineto{\pgfqpoint{3.283301in}{2.449686in}}%
\pgfpathlineto{\pgfqpoint{3.335301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{3.387301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{3.439301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{3.491301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{3.647301in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{3.751301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{3.855301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{4.011301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{4.063301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{4.115301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{4.167301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{4.219301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{4.271301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{4.323301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{4.375301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{4.427301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{4.479301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{4.635301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{4.687301in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{4.739301in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{4.791301in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{4.895301in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{4.947301in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{4.999301in}{1.755424in}}%
\pgfpathlineto{\pgfqpoint{5.051301in}{1.692309in}}%
\pgfpathlineto{\pgfqpoint{5.103301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{5.155301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.207301in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{5.259301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{5.311301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.363301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.415301in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{5.467301in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{5.519301in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{5.571301in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{5.623301in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{5.675301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{5.727301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{5.779301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{0.998047in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.935301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.987301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{6.039301in}{0.934932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{0.808702in}}{\pgfqpoint{5.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{4.216899in}}%
\pgfpathlineto{\pgfqpoint{0.943301in}{4.153784in}}%
\pgfpathlineto{\pgfqpoint{0.995301in}{4.090670in}}%
\pgfpathlineto{\pgfqpoint{1.047301in}{4.027555in}}%
\pgfpathlineto{\pgfqpoint{1.099301in}{3.964440in}}%
\pgfpathlineto{\pgfqpoint{1.151301in}{3.901325in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{3.838211in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{3.838211in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{3.775096in}}%
\pgfpathlineto{\pgfqpoint{1.359301in}{3.711981in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{3.648866in}}%
\pgfpathlineto{\pgfqpoint{1.463301in}{3.648866in}}%
\pgfpathlineto{\pgfqpoint{1.515301in}{3.648866in}}%
\pgfpathlineto{\pgfqpoint{1.567301in}{3.585752in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{3.522637in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{3.459522in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{3.396407in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.827301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{3.207063in}}%
\pgfpathlineto{\pgfqpoint{1.931301in}{3.207063in}}%
\pgfpathlineto{\pgfqpoint{1.983301in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{2.035301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{2.139301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{2.191301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{2.828374in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{2.828374in}}%
\pgfpathlineto{\pgfqpoint{2.347301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{2.702145in}}%
\pgfpathlineto{\pgfqpoint{2.503301in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{2.575915in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{2.575915in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{2.575915in}}%
\pgfpathlineto{\pgfqpoint{2.763301in}{2.512801in}}%
\pgfpathlineto{\pgfqpoint{2.815301in}{2.512801in}}%
\pgfpathlineto{\pgfqpoint{2.867301in}{2.449686in}}%
\pgfpathlineto{\pgfqpoint{2.919301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{2.971301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{3.023301in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{3.075301in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{3.127301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{3.179301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{3.231301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{3.283301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{3.335301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{3.387301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{3.439301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{3.491301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{3.647301in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{3.751301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{3.855301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{4.011301in}{1.755424in}}%
\pgfpathlineto{\pgfqpoint{4.063301in}{1.755424in}}%
\pgfpathlineto{\pgfqpoint{4.115301in}{1.692309in}}%
\pgfpathlineto{\pgfqpoint{4.167301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{4.219301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{4.271301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{4.323301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{4.375301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{4.427301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{4.479301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{4.635301in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{4.687301in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{4.739301in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{4.791301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{4.895301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{4.947301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{4.999301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.051301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.103301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.155301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.207301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.259301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.311301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.363301in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{5.415301in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{5.467301in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{5.519301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{5.571301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{5.623301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{5.675301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{5.727301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{5.779301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{5.935301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.987301in}{0.998047in}}%
\pgfpathlineto{\pgfqpoint{6.039301in}{0.998047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{0.808702in}}{\pgfqpoint{5.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{0.943301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{0.995301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.047301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.099301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.151301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.359301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.463301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.515301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.567301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.827301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.931301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{1.983301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.035301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.139301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.191301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.347301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.503301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.763301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.815301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.867301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.919301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{2.971301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.023301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.075301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.127301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.179301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.231301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.283301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.335301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.387301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.439301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.491301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.647301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.751301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.855301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.011301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.063301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.115301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.167301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.219301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.271301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.323301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.375301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.427301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.479301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.635301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.687301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.739301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.791301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.895301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.947301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{4.999301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.051301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.103301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.155301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.207301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.259301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.311301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.363301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.415301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.467301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.519301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.571301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.623301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.675301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.727301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.779301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.935301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.987301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{6.039301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{1.566079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{0.808702in}}{\pgfqpoint{5.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.543301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{1.734385in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{1.902691in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{2.239303in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{2.407609in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{2.575915in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{2.744221in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{2.912527in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{3.080833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{0.808702in}}{\pgfqpoint{5.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{0.943301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{0.995301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.047301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.099301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.151301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.359301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.463301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.515301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.567301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.827301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.931301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.983301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{2.035301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{2.139301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{2.191301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{2.347301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{2.503301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{3.207063in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{3.207063in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{2.763301in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{2.815301in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{2.867301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{2.919301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{2.971301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.023301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.075301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.127301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.179301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.231301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.283301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.335301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.387301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.439301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.491301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{3.647301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{3.751301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{3.855301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{2.828374in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{4.011301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{4.063301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{4.115301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{4.167301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{4.219301in}{2.702145in}}%
\pgfpathlineto{\pgfqpoint{4.271301in}{2.702145in}}%
\pgfpathlineto{\pgfqpoint{4.323301in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{4.375301in}{2.575915in}}%
\pgfpathlineto{\pgfqpoint{4.427301in}{2.512801in}}%
\pgfpathlineto{\pgfqpoint{4.479301in}{2.449686in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{2.449686in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{4.635301in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{4.687301in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{4.739301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{4.791301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{4.895301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{4.947301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{4.999301in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{5.051301in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{5.103301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{5.155301in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{5.207301in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{5.259301in}{1.755424in}}%
\pgfpathlineto{\pgfqpoint{5.311301in}{1.692309in}}%
\pgfpathlineto{\pgfqpoint{5.363301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{5.415301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{5.467301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{5.519301in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{5.571301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{5.623301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{5.675301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{5.727301in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{5.779301in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{5.935301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.987301in}{0.998047in}}%
\pgfpathlineto{\pgfqpoint{6.039301in}{0.934932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891301in}{0.808702in}}{\pgfqpoint{5.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{4.027555in}}%
\pgfpathlineto{\pgfqpoint{0.943301in}{3.964440in}}%
\pgfpathlineto{\pgfqpoint{0.995301in}{3.901325in}}%
\pgfpathlineto{\pgfqpoint{1.047301in}{3.838211in}}%
\pgfpathlineto{\pgfqpoint{1.099301in}{3.775096in}}%
\pgfpathlineto{\pgfqpoint{1.151301in}{3.711981in}}%
\pgfpathlineto{\pgfqpoint{1.203301in}{3.648866in}}%
\pgfpathlineto{\pgfqpoint{1.255301in}{3.585752in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{3.522637in}}%
\pgfpathlineto{\pgfqpoint{1.359301in}{3.459522in}}%
\pgfpathlineto{\pgfqpoint{1.411301in}{3.396407in}}%
\pgfpathlineto{\pgfqpoint{1.463301in}{3.333292in}}%
\pgfpathlineto{\pgfqpoint{1.515301in}{3.270178in}}%
\pgfpathlineto{\pgfqpoint{1.567301in}{3.207063in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{1.671301in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{3.017719in}}%
\pgfpathlineto{\pgfqpoint{1.775301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{1.827301in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{2.891489in}}%
\pgfpathlineto{\pgfqpoint{1.931301in}{2.828374in}}%
\pgfpathlineto{\pgfqpoint{1.983301in}{2.765260in}}%
\pgfpathlineto{\pgfqpoint{2.035301in}{2.702145in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{2.139301in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{2.191301in}{2.575915in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{2.512801in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{2.449686in}}%
\pgfpathlineto{\pgfqpoint{2.347301in}{2.386571in}}%
\pgfpathlineto{\pgfqpoint{2.399301in}{2.323456in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{2.260342in}}%
\pgfpathlineto{\pgfqpoint{2.503301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{2.659301in}{2.197227in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{2.763301in}{2.134112in}}%
\pgfpathlineto{\pgfqpoint{2.815301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{2.867301in}{2.070997in}}%
\pgfpathlineto{\pgfqpoint{2.919301in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{2.971301in}{2.007883in}}%
\pgfpathlineto{\pgfqpoint{3.023301in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{3.075301in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{3.127301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{3.179301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{3.231301in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{3.283301in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{3.335301in}{1.818538in}}%
\pgfpathlineto{\pgfqpoint{3.387301in}{1.755424in}}%
\pgfpathlineto{\pgfqpoint{3.439301in}{1.692309in}}%
\pgfpathlineto{\pgfqpoint{3.491301in}{1.629194in}}%
\pgfpathlineto{\pgfqpoint{3.543301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.595301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.647301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{1.566079in}}%
\pgfpathlineto{\pgfqpoint{3.751301in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{3.855301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{3.907301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.439850in}}%
\pgfpathlineto{\pgfqpoint{4.011301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{4.063301in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{4.115301in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{4.167301in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{4.219301in}{1.250506in}}%
\pgfpathlineto{\pgfqpoint{4.271301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{4.323301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{4.375301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{4.427301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{4.479301in}{1.187391in}}%
\pgfpathlineto{\pgfqpoint{4.531301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{4.583301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{4.635301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{4.687301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{4.739301in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{4.791301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{4.895301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{4.947301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{4.999301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.051301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.103301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.155301in}{1.061161in}}%
\pgfpathlineto{\pgfqpoint{5.207301in}{0.998047in}}%
\pgfpathlineto{\pgfqpoint{5.259301in}{0.998047in}}%
\pgfpathlineto{\pgfqpoint{5.311301in}{0.998047in}}%
\pgfpathlineto{\pgfqpoint{5.363301in}{0.998047in}}%
\pgfpathlineto{\pgfqpoint{5.415301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.467301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.519301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.571301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.623301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.675301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.727301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.779301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.883301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.935301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{5.987301in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{6.039301in}{0.934932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{4.658702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091301in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{4.658702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{0.808702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{0.808702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891301in}{4.658702in}}%
\pgfpathlineto{\pgfqpoint{6.091301in}{4.658702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.593701in,y=2.197227in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont (70, 0.18)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605701in,y=3.207063in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont (51, 0.34)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546732in}{3.595741in}}%
\pgfpathlineto{\pgfqpoint{5.974635in}{3.595741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.007968in}{3.595741in}}{\pgfqpoint{6.007968in}{3.629074in}}%
\pgfpathlineto{\pgfqpoint{6.007968in}{4.542036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.007968in}{4.575369in}}{\pgfqpoint{5.974635in}{4.575369in}}%
\pgfpathlineto{\pgfqpoint{4.546732in}{4.575369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513399in}{4.575369in}}{\pgfqpoint{4.513399in}{4.542036in}}%
\pgfpathlineto{\pgfqpoint{4.513399in}{3.629074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.513399in}{3.595741in}}{\pgfqpoint{4.546732in}{3.595741in}}%
\pgfpathlineto{\pgfqpoint{4.546732in}{3.595741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580066in}{4.450369in}}%
\pgfpathlineto{\pgfqpoint{4.746732in}{4.450369in}}%
\pgfpathlineto{\pgfqpoint{4.913399in}{4.450369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046732in,y=4.392036in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont B, 5-shot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.580066in}{4.217962in}}%
\pgfpathlineto{\pgfqpoint{4.746732in}{4.217962in}}%
\pgfpathlineto{\pgfqpoint{4.913399in}{4.217962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046732in,y=4.159629in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont H, 5-shot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580066in}{3.985555in}}%
\pgfpathlineto{\pgfqpoint{4.746732in}{3.985555in}}%
\pgfpathlineto{\pgfqpoint{4.913399in}{3.985555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046732in,y=3.927222in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont B, fine-tuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.580066in}{3.753148in}}%
\pgfpathlineto{\pgfqpoint{4.746732in}{3.753148in}}%
\pgfpathlineto{\pgfqpoint{4.913399in}{3.753148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.046732in,y=3.694814in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont H, fine-tuned}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

